Adaptive information-based methods for determining the co-integration rank in heteroskedastic VAR models

Standard methods, such as sequential procedures based on Johansen's (pseudo-)likelihood ratio (PLR) test, for determining the co-integration rank of a vector autoregressive (VAR) system of variables integrated of order one can be significantly affected, even asymptotically, by unconditional heteroskedasticity (non-stationary volatility) in the data. Known solutions to this problem include wild bootstrap implementations of the PLR test or the use of an information criterion, such as the BIC, to select the co-integration rank. Although asymptotically valid in the presence of heteroskedasticity, these methods can display very low finite sample power under some patterns of non-stationary volatility. In particular, they do not exploit potential efficiency gains that could be realised in the presence of non-stationary volatility by using adaptive inference methods. Under the assumption of a known autoregressive lag length, Boswijk and Zu (2022) develop adaptive PLR test based methods using a non-parameteric estimate of the covariance matrix process. It is well-known, however, that selecting an incorrect lag length can significantly impact on the efficacy of both information criteria and bootstrap PLR tests to determine co-integration rank in finite samples. We show that adaptive information criteria-based approaches can be used to estimate the autoregressive lag order to use in connection with bootstrap adaptive PLR tests, or to jointly determine the co-integration rank and the VAR lag length and that in both cases they are weakly consistent for these parameters in the presence of non-stationary volatility provided standard conditions hold on the penalty term. Monte Carlo simulations are used to demonstrate the potential gains from using adaptive methods and an empirical application to the U.S. term structure is provided.

==> (inline-0) <==
\begin{tabular}{rrrrrrrrrrrrrr|rrrrrrrrrrrr}
\hline \hline
    {\bf } &            &                                                                                                   \multicolumn{ 12}{c}{Co-integration rank determination} &                                                                                                           \multicolumn{ 12}{|c}{Lag length determination} \\

           &            & \multicolumn{ 3}{c}{ALS-HQC($k,r$)} & \multicolumn{ 3}{c}{ALS-BIC($k,r$)} &     \multicolumn{ 3}{c}{HQC($k,r$)} &     \multicolumn{ 3}{c}{BIC($k,r$)} & \multicolumn{ 3}{|c}{ALS-HQC($k,r$)} & \multicolumn{ 3}{c}{ALS-BIC($k,r$)} &     \multicolumn{ 3}{c}{HQC($k,r$)} &     \multicolumn{ 3}{c}{BIC($k,r$)} \\
\hline \hline
  $r_0=0$ &            &                                                                                                                                                                                                                                                            \multicolumn{ 24}{c}{Autoregressive Stochastic Volatility} \\

   {$\gamma$} &          T &   $r = 0$ &          1 &          2 &   $r = 0$ &          1 &          2 &   $r = 0$ &          1 &          2 &   $r = 0$ &          1 &          2 &   $k = 1$ &          2 &        3,4 &   $k = 1$ &          2 &        3,4 &   $k = 1$ &          2 &        3,4 &   $k = 1$ &          2 &        3,4 \\
\hline
       0.0 &         50 & {\bf 65.6} &       28.1 &        6.3 & {\bf 81.4} &       14.8 &        3.8 & {\bf 72.0} &       25.8 &        2.2 & {\bf 89.7} &       10.0 &        0.3 & {\bf 75.9} &       10.9 &       13.2 & {\bf 88.4} &        6.0 &        5.6 & {\bf 78.8} &       12.3 &        8.9 & {\bf 92.2} &        5.7 &        2.1 \\

           &        100 & {\bf 80.2} &       14.5 &        5.3 & {\bf 90.2} &        6.4 &        3.4 & {\bf 76.2} &       21.7 &        2.1 & {\bf 91.2} &        8.1 &        0.7 & {\bf 84.3} &        8.1 &        7.6 & {\bf 93.4} &        2.2 &        4.4 & {\bf 72.9} &       14.6 &       12.5 & {\bf 89.6} &        7.4 &        3.0 \\

       0.1 &         50 & {\bf 66.1} &       27.2 &        6.7 & {\bf 79.7} &       15.9 &        4.4 & {\bf 73.5} &       23.4 &        3.1 & {\bf 89.9} &        9.4 &        0.7 &       68.9 & {\bf 15.5} &       15.6 &       82.4 & {\bf 10.5} &        7.1 &       72.9 & {\bf 15.0} &       12.1 &       88.6 &  {\bf 9.4} &        2.0 \\

           &        100 & {\bf 80.7} &       13.7 &        5.6 & {\bf 90.5} &        5.9 &        3.6 & {\bf 79.1} &       19.3 &        1.6 & {\bf 93.5} &        6.3 &        0.2 &       78.3 & {\bf 13.9} &        7.8 &       90.1 &  {\bf 5.5} &        4.4 &       63.3 & {\bf 21.8} &       14.9 &       84.9 & {\bf 11.7} &        3.4 \\

       0.5 &         50 & {\bf 65.1} &       28.7 &        6.2 & {\bf 78.7} &       18.1 &        3.2 & {\bf 68.3} &       27.6 &        4.1 & {\bf 84.3} &       14.4 &        1.3 &        3.3 & {\bf 76.1} &       20.6 &        7.1 & {\bf 82.0} &       10.9 &        5.0 & {\bf 78.3} &       16.7 &       14.0 & {\bf 79.8} &        6.2 \\

           &        100 & {\bf 81.8} &       12.6 &        5.6 & {\bf 90.1} &        5.9 &        4.0 & {\bf 77.6} &       20.7 &        1.7 & {\bf 92.5} &        7.1 &        0.4 &        0.2 & {\bf 88.5} &       11.3 &        1.0 & {\bf 93.0} &        6.0 &        0.7 & {\bf 77.3} &       22.0 &        2.3 & {\bf 89.4} &        8.3 \\

       0.9 &         50 & {\bf 47.8} &       40.8 &       11.4 & {\bf 70.4} &       23.8 &        5.8 & {\bf 50.6} &       42.1 &        7.3 & {\bf 79.4} &       18.7 &        1.9 &        0.0 & {\bf 77.0} &       23.0 &        0.0 & {\bf 87.7} &       12.3 &        0.0 & {\bf 80.1} &       19.9 &        0.0 & {\bf 92.3} &        7.7 \\

           &        100 & {\bf 71.4} &       22.1 &        6.4 & {\bf 86.7} &        9.6 &        3.7 & {\bf 69.5} &       27.6 &        2.9 & {\bf 89.5} &       10.1 &        0.4 &        0.0 & {\bf 88.7} &       11.3 &        0.0 & {\bf 94.5} &        5.5 &        0.0 & {\bf 78.1} &       21.9 &        0.0 & {\bf 91.8} &        8.2 \\
\hline
  $r_0=1$ &            &                \multicolumn{ 3}{c}{} &                \multicolumn{ 3}{c}{} &                \multicolumn{ 3}{c}{} &                \multicolumn{ 3}{c}{} &               \multicolumn{ 3}{c}{} &                \multicolumn{ 3}{c}{} &               \multicolumn{ 3}{c}{} &                \multicolumn{ 3}{c}{} \\
\hline
       0.0 &         50 &        8.2 & {\bf 73.8} &       18.0 &       19.6 & {\bf 70.1} &       10.3 &       14.6 & {\bf 71.0} &       14.4 &       32.4 & {\bf 60.4} &        7.2 & {\bf 79.1} &       10.6 &       10.2 & {\bf 87.8} &        6.2 &        6.0 & {\bf 79.4} &       11.5 &        9.1 & {\bf 91.8} &        5.6 &        2.6 \\

           &        100 &        0.4 & {\bf 83.6} &       16.0 &        4.3 & {\bf 85.4} &       10.3 &        2.5 & {\bf 84.8} &       12.7 &        7.7 & {\bf 85.3} &        7.0 & {\bf 83.9} &        7.8 &        8.3 & {\bf 92.6} &        2.6 &        4.8 & {\bf 73.5} &       14.6 &       11.9 & {\bf 89.5} &        7.3 &        3.2 \\

       0.1 &         50 &        9.6 & {\bf 71.1} &       19.3 &       26.3 & {\bf 62.5} &       11.2 &       15.6 & {\bf 70.1} &       14.3 &       39.8 & {\bf 53.3} &        6.9 &       68.4 & {\bf 15.8} &       15.8 &       82.1 &  {\bf 9.2} &        8.6 &       71.1 & {\bf 18.5} &       10.4 &       86.9 & {\bf 10.4} &        2.7 \\

           &        100 &        0.5 & {\bf 84.2} &       15.3 &        3.9 & {\bf 86.8} &        9.2 &        1.2 & {\bf 84.6} &       14.2 &        7.0 & {\bf 86.0} &        7.0 &       77.6 & {\bf 14.9} &        7.5 &       90.0 &  {\bf 5.3} &        4.7 &       62.9 & {\bf 23.4} &       13.7 &       82.5 & {\bf 14.1} &        3.4 \\

       0.5 &         50 &        2.5 & {\bf 79.9} &       17.6 &        9.8 & {\bf 77.6} &       12.6 &        5.6 & {\bf 80.0} &       14.4 &       19.6 & {\bf 73.1} &        7.3 &        2.5 & {\bf 77.3} &       20.2 &        8.3 & {\bf 79.6} &       12.1 &        4.5 & {\bf 78.5} &       17.0 &       17.2 & {\bf 76.4} &        6.4 \\

           &        100 &        0.0 & {\bf 85.8} &       14.2 &        0.4 & {\bf 91.3} &        8.3 &        0.7 & {\bf 86.6} &       12.7 &        1.9 & {\bf 91.3} &        6.8 &        0.0 & {\bf 88.6} &       11.4 &        0.6 & {\bf 93.8} &        5.6 &        0.7 & {\bf 78.2} &       21.1 &        1.9 & {\bf 91.4} &        6.7 \\

       0.9 &         50 &        0.3 & {\bf 79.4} &       20.3 &        0.6 & {\bf 86.4} &       13.0 &        0.3 & {\bf 84.5} &       15.2 &        1.2 & {\bf 88.7} &       10.1 &        0.0 & {\bf 80.2} &       19.8 &        0.0 & {\bf 89.9} &       10.1 &        0.0 & {\bf 81.6} &       18.4 &        0.0 & {\bf 93.7} &        6.3 \\

           &        100 &        0.0 & {\bf 85.9} &       14.1 &        0.0 & {\bf 91.7} &        8.3 &        0.2 & {\bf 89.3} &       10.5 &        0.2 & {\bf 94.7} &        5.1 &        0.0 & {\bf 85.8} &       14.2 &        0.0 & {\bf 92.9} &        7.1 &        0.0 & {\bf 74.7} &       25.3 &        0.0 & {\bf 89.8} &       10.2 \\
\hline
  $r_0=2$ &            &            &     {\bf } &            &            &     {\bf } &            &            &     {\bf } &            &            &     {\bf } &            &            &            &     {\bf } &            &            &     {\bf } &            &            &     {\bf } &            &            &            \\
\hline
       0.0 &         50 &        0.9 &        3.1 & {\bf 96.0} &        2.8 &        4.3 & {\bf 92.9} &        2.0 &        4.8 & {\bf 93.2} &        5.8 &        5.3 & {\bf 88.9} & {\bf 78.0} &       11.4 &       10.6 & {\bf 87.3} &        6.5 &        6.2 & {\bf 78.7} &       12.5 &        8.8 & {\bf 91.8} &        5.4 &        2.8 \\

           &        100 &        0.0 &        0.2 & {\bf 99.8} &        0.1 &        0.4 & {\bf 99.5} &        0.1 &        1.0 & {\bf 98.9} &        0.2 &        1.3 & {\bf 98.5} & {\bf 85.5} &        7.2 &        7.3 & {\bf 93.1} &        2.7 &        4.2 & {\bf 76.5} &       13.1 &       10.4 & {\bf 91.8} &        6.2 &        2.0 \\

       0.1 &         50 &        0.9 &        3.1 & {\bf 96.0} &        4.0 &        3.8 & {\bf 92.2} &        1.8 &        3.5 & {\bf 94.7} &        7.0 &        4.6 & {\bf 88.4} &       68.2 & {\bf 16.9} &       14.9 &       82.4 &  {\bf 9.4} &        8.2 &       72.6 & {\bf 17.8} &        9.6 &       87.6 &  {\bf 9.3} &        3.1 \\

           &        100 &        0.0 &        0.1 & {\bf 99.9} &        0.0 &        0.2 & {\bf 99.8} &        0.0 &        0.7 & {\bf 99.3} &        0.1 &        0.9 & {\bf 99.0} &       76.9 & {\bf 14.7} &        8.4 &       90.5 &  {\bf 4.6} &        4.9 &       63.4 & {\bf 24.9} &       11.7 &       84.5 & {\bf 12.4} &        3.1 \\

       0.5 &         50 &        0.1 &        1.8 & {\bf 98.1} &        0.9 &        2.4 & {\bf 96.7} &        0.1 &        3.4 & {\bf 96.5} &        3.7 &        3.1 & {\bf 93.2} &        1.7 & {\bf 79.2} &       19.1 &        6.0 & {\bf 84.1} &        9.9 &        3.4 & {\bf 81.0} &       15.6 &        9.9 & {\bf 85.5} &        4.6 \\

           &        100 &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.6 & {\bf 99.4} &        0.0 &        0.4 & {\bf 99.6} &        0.1 & {\bf 88.4} &       11.5 &        0.6 & {\bf 94.5} &        4.9 &        0.5 & {\bf 79.4} &       20.1 &        1.5 & {\bf 91.3} &        7.2 \\

       0.9 &         50 &        0.0 &        0.2 & {\bf 99.8} &        0.0 &        0.4 & {\bf 99.6} &        0.0 &        1.4 & {\bf 98.6} &        0.1 &        1.2 & {\bf 98.7} &        0.0 & {\bf 78.4} &       21.6 &        0.0 & {\bf 88.8} &       11.2 &        0.0 & {\bf 79.5} &       20.5 &        0.0 & {\bf 91.8} &        8.2 \\

           &        100 &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.1 & {\bf 99.9} &        0.0 &        0.0 & {\bf 100.0} &        0.0 & {\bf 87.6} &       12.4 &        0.0 & {\bf 93.5} &        6.5 &        0.0 & {\bf 76.8} &       23.2 &        0.0 & {\bf 91.6} &        8.4 \\
\hline \hline
  $r_0=0$ &            &                                                                                                                                                                                                                                                                         \multicolumn{ 24}{c}{Single Volatility Break} \\
\hline
       0.0 &         50 & {\bf 64.3} &       27.1 &        8.6 & {\bf 83.2} &       14.2 &        2.6 & {\bf 58.8} &       31.8 &        9.4 & {\bf 83.5} &       14.8 &        1.7 & {\bf 67.2} &       15.0 &       17.8 & {\bf 85.1} &        9.2 &        5.7 & {\bf 63.3} &       16.0 &       20.7 & {\bf 88.1} &        8.7 &        3.2 \\

           &        100 & {\bf 83.1} &       13.8 &        3.1 & {\bf 95.9} &        3.3 &        0.8 & {\bf 69.7} &       24.4 &        5.9 & {\bf 91.0} &        7.5 &        1.5 & {\bf 90.3} &        7.3 &        2.4 & {\bf 97.4} &        2.3 &        0.3 & {\bf 71.4} &       14.9 &       13.7 & {\bf 93.6} &        5.5 &        0.9 \\

       0.1 &         50 & {\bf 63.2} &       28.1 &        8.7 & {\bf 79.3} &       17.3 &        3.4 & {\bf 58.7} &       32.5 &        8.8 & {\bf 80.1} &       17.4 &        2.5 &       61.4 & {\bf 21.4} &       17.2 &       80.4 & {\bf 13.5} &        6.1 &       58.2 & {\bf 21.6} &       20.2 &       86.4 & {\bf 10.3} &        3.3 \\

           &        100 & {\bf 83.6} &       13.5 &        2.9 & {\bf 95.6} &        3.4 &        1.0 & {\bf 67.8} &       26.7 &        5.5 & {\bf 88.9} &        9.8 &        1.3 &       82.4 & {\bf 13.8} &        3.8 &       95.5 &  {\bf 3.9} &        0.6 &       63.2 & {\bf 20.7} &       16.1 &       88.2 &  {\bf 9.8} &        2.0 \\

       0.5 &         50 & {\bf 62.0} &       28.5 &        9.5 & {\bf 76.0} &       19.5 &        4.5 & {\bf 53.1} &       35.7 &       11.2 & {\bf 72.8} &       22.9 &        4.3 &        2.8 & {\bf 72.1} &       25.1 &        7.0 & {\bf 82.2} &       10.8 &        6.7 & {\bf 62.5} &       30.8 &       15.4 & {\bf 73.6} &       11.0 \\

           &        100 & {\bf 81.4} &       16.1 &        2.5 & {\bf 95.1} &        4.6 &        0.3 & {\bf 64.5} &       29.6 &        5.9 & {\bf 87.5} &       11.2 &        1.3 &        0.0 & {\bf 92.3} &        7.7 &        0.3 & {\bf 98.6} &        1.1 &        0.1 & {\bf 76.8} &       23.1 &        1.2 & {\bf 92.5} &        6.3 \\

       0.9 &         50 & {\bf 49.4} &       33.4 &       17.1 & {\bf 71.1} &       20.8 &        8.1 & {\bf 40.7} &       41.1 &       18.2 & {\bf 70.3} &       22.3 &        7.4 &        0.0 & {\bf 72.9} &       27.1 &        0.0 & {\bf 87.7} &       12.3 &        0.0 & {\bf 64.4} &       35.6 &        0.0 & {\bf 88.8} &       11.2 \\

           &        100 & {\bf 77.2} &       16.6 &        6.2 & {\bf 92.1} &        6.5 &        1.4 & {\bf 57.4} &       31.2 &       11.4 & {\bf 81.5} &       15.1 &        3.4 &        0.0 & {\bf 92.3} &        7.7 &        0.0 & {\bf 98.0} &        2.0 &        0.0 & {\bf 72.2} &       27.8 &        0.0 & {\bf 93.1} &        6.9 \\
\hline
  $r_0=1$ &            &                \multicolumn{ 3}{c}{} &                \multicolumn{ 3}{c}{} &                \multicolumn{ 3}{c}{} &                \multicolumn{ 3}{c}{} &                \multicolumn{ 3}{c}{} &                \multicolumn{ 3}{c}{} &                \multicolumn{ 3}{c}{} &                \multicolumn{ 3}{c}{} \\
\hline
       0.0 &         50 &        8.3 & {\bf 74.2} &       17.5 &       16.2 & {\bf 73.2} &       10.6 &        8.8 & {\bf 71.7} &       19.5 &       24.9 & {\bf 65.3} &        9.8 & {\bf 66.9} &       15.1 &       18.0 & {\bf 84.5} &        8.8 &        6.7 & {\bf 62.1} &       15.9 &       22.0 & {\bf 86.4} &        9.5 &        4.1 \\

           &        100 &        0.1 & {\bf 89.3} &       10.6 &        0.9 & {\bf 94.3} &        4.8 &        1.3 & {\bf 79.9} &       18.8 &        2.9 & {\bf 87.2} &        9.9 & {\bf 91.5} &        6.7 &        1.8 & {\bf 98.4} &        1.2 &        0.4 & {\bf 71.7} &       15.7 &       12.6 & {\bf 93.3} &        5.3 &        1.4 \\

       0.1 &         50 &        8.0 & {\bf 75.1} &       16.9 &       21.5 & {\bf 68.9} &        9.6 &        9.3 & {\bf 69.8} &       20.9 &       29.7 & {\bf 60.0} &       10.3 &       58.8 & {\bf 22.5} &       18.7 &       79.7 & {\bf 12.5} &        7.8 &       53.2 & {\bf 22.7} &       24.1 &       82.5 & {\bf 12.1} &        5.4 \\

           &        100 &        0.0 & {\bf 89.4} &       10.6 &        2.3 & {\bf 93.2} &        4.5 &        0.8 & {\bf 80.6} &       18.6 &        3.0 & {\bf 87.1} &        9.9 &       81.9 & {\bf 15.3} &        2.8 &       94.9 &  {\bf 4.5} &        0.6 &       59.8 & {\bf 23.9} &       16.3 &       87.5 & {\bf 10.6} &        1.9 \\

       0.5 &         50 &        3.0 & {\bf 79.3} &       17.7 &        9.3 & {\bf 79.3} &       11.4 &        6.3 & {\bf 72.5} &       21.2 &       15.3 & {\bf 72.0} &       12.7 &        2.7 & {\bf 71.1} &       26.2 &        8.3 & {\bf 79.5} &       12.2 &        4.5 & {\bf 60.8} &       34.7 &       14.3 & {\bf 71.5} &       14.2 \\

           &        100 &        0.0 & {\bf 90.1} &        9.9 &        0.6 & {\bf 94.4} &        5.0 &        0.5 & {\bf 80.3} &       19.2 &        1.4 & {\bf 89.4} &        9.2 &        0.0 & {\bf 93.6} &        6.4 &        0.2 & {\bf 98.3} &        1.5 &        0.1 & {\bf 76.0} &       23.9 &        0.8 & {\bf 93.5} &        5.7 \\

       0.9 &         50 &        0.2 & {\bf 78.7} &       21.1 &        0.3 & {\bf 86.7} &       13.0 &        0.6 & {\bf 72.1} &       27.3 &        0.9 & {\bf 82.6} &       16.5 &        0.0 & {\bf 71.7} &       28.3 &        0.0 & {\bf 85.9} &       14.1 &        0.0 & {\bf 62.6} &       37.4 &        0.0 & {\bf 84.8} &       15.2 \\

           &        100 &        0.0 & {\bf 86.9} &       13.1 &        0.0 & {\bf 92.9} &        7.1 &        0.0 & {\bf 77.8} &       22.2 &        0.0 & {\bf 87.2} &       12.8 &        0.0 & {\bf 90.6} &        9.4 &        0.0 & {\bf 97.5} &        2.5 &        0.0 & {\bf 72.4} &       27.6 &        0.0 & {\bf 92.3} &        7.7 \\
\hline
  $r_0=2$ &            &            &     {\bf } &            &            &     {\bf } &            &            &     {\bf } &            &            &     {\bf } &            &            &            &     {\bf } &            &            &     {\bf } &            &            &     {\bf } &            &            &            \\
\hline
       0.0 &         50 &        1.6 &        6.3 & {\bf 92.1} &        3.3 &        5.3 & {\bf 91.4} &        2.8 &       13.3 & {\bf 83.9} &        5.0 &        9.9 & {\bf 85.1} & {\bf 70.0} &       12.9 &       17.1 & {\bf 86.3} &        7.5 &        6.2 & {\bf 60.5} &       16.6 &       22.9 & {\bf 88.2} &        7.6 &        4.2 \\

           &        100 &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.1 & {\bf 99.9} &        0.1 &        0.9 & {\bf 99.0} &        0.2 &        0.5 & {\bf 99.3} & {\bf 91.4} &        6.3 &        2.3 & {\bf 98.8} &        1.0 &        0.2 & {\bf 71.9} &       16.2 &       11.9 & {\bf 92.9} &        5.9 &        1.2 \\

       0.1 &         50 &        1.1 &        5.4 & {\bf 93.5} &        4.1 &        5.6 & {\bf 90.3} &        1.4 &       10.2 & {\bf 88.4} &        7.1 &       10.0 & {\bf 82.9} &       61.6 & {\bf 18.9} &       19.5 &       80.7 & {\bf 12.6} &        6.7 &       53.1 & {\bf 20.9} &       26.0 &       81.5 & {\bf 13.0} &        5.5 \\

           &        100 &        0.0 &        0.1 & {\bf 99.9} &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.7 & {\bf 99.3} &        0.2 &        0.7 & {\bf 99.1} &       81.8 & {\bf 14.8} &        3.4 &       94.6 &  {\bf 4.9} &        0.5 &       62.1 & {\bf 22.8} &       15.1 &       85.6 & {\bf 12.2} &        2.2 \\

       0.5 &         50 &        0.3 &        3.6 & {\bf 96.1} &        1.5 &        3.9 & {\bf 94.6} &        0.2 &        7.7 & {\bf 92.1} &        5.1 &        6.3 & {\bf 88.6} &        2.0 & {\bf 70.6} &       27.4 &        7.0 & {\bf 80.3} &       12.7 &        4.0 & {\bf 61.8} &       34.2 &       14.0 & {\bf 74.1} &       11.9 \\

           &        100 &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.5 & {\bf 99.5} &        0.2 &        0.5 & {\bf 99.3} &        0.0 & {\bf 94.0} &        6.0 &        0.2 & {\bf 98.8} &        1.0 &        0.1 & {\bf 72.9} &       27.0 &        0.6 & {\bf 92.4} &        7.0 \\

       0.9 &         50 &        0.1 &        1.4 & {\bf 98.5} &        0.1 &        1.2 & {\bf 98.7} &        0.0 &        2.3 & {\bf 97.7} &        0.1 &        2.4 & {\bf 97.5} &        0.0 & {\bf 73.2} &       26.8 &        0.0 & {\bf 87.3} &       12.7 &        0.0 & {\bf 63.6} &       36.4 &        0.0 & {\bf 86.1} &       13.9 \\

           &        100 &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.0 & {\bf 100.0} &        0.0 & {\bf 92.1} &        7.9 &        0.0 & {\bf 98.8} &        1.2 &        0.0 & {\bf 72.1} &       27.9 &        0.0 & {\bf 93.4} &        6.6 \\
\hline \hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrr|rrrrrrrrrrrr}
\hline \hline
           &            &            &    \multicolumn{ 3}{c}{ALS-HQC} &    \multicolumn{ 3}{c}{ALS-BIC} &       \multicolumn{ 3}{|c}{HQC} &        \multicolumn{ 3}{c}{BIC} &   \multicolumn{ 3}{|c}{ALS-HQC} &    \multicolumn{ 3}{c}{ALS-BIC} &       \multicolumn{ 3}{|c}{HQC} &        \multicolumn{ 3}{c}{BIC} \\
\hline
    {\bf } &            &            &                                                                                                                   \multicolumn{ 12}{c}{{$\gamma=0$}} &                                                                                                                \multicolumn{ 12}{|c}{{$\gamma=0.1$}} \\
\hline
\multicolumn{ 2}{l}{Step I}            &          T &   $k = 1$ &          2 &        3,4 &   $k = 1$ &          2 &        3,4 &   $k = 1$ &          2 &        3,4 &   $k = 1$ &          2 &        3,4 &   $k = 1$ &          2 &        3,4 &   $k = 1$ &          2 &        3,4 &   $k = 1$ &          2 &        3,4 &   $k = 1$ &          2 &        3,4 \\
\hline
           &            &         50 & {\bf 75.6} &       12.7 &       11.7 & {\bf 86.9} &        5.8 &        7.3 & {\bf 79.2} &       11.4 &        9.4 & {\bf 92.5} &        4.8 &        2.7 &       68.6 & {\bf 16.8} &       14.6 &       84.1 &  {\bf 8.7} &        7.2 &       70.7 & {\bf 18.8} &       10.5 &       87.9 &  {\bf 9.3} &        2.8 \\

           &            &        100 & {\bf 85.5} &        6.7 &        7.8 & {\bf 93.5} &        2.1 &        4.4 & {\bf 74.1} &       14.4 &       11.5 & {\bf 89.8} &        7.3 &        2.9 &       78.4 & {\bf 13.5} &        8.1 &       88.3 &  {\bf 6.0} &        5.7 &       64.4 & {\bf 23.6} &       12.0 &       84.1 & {\bf 13.2} &        2.7 \\
\hline
\multicolumn{ 2}{l}{Step II}           &          T &   $r = 0$ &          1 &          2 &   $r = 0$ &          1 &          2 &   $r = 0$ &          1 &          2 &   $r = 0$ &          1 &          2 &   $r = 0$ &          1 &          2 &   $r = 0$ &          1 &          2 &   $r = 0$ &          1 &          2 &   $r = 0$ &          1 &          2 \\
\hline
           &   $r_0=0$ &         50 & {\bf 71.1} &       26.5 &        2.4 & {\bf 72.8} &       24.8 &        2.3 & {\bf 70.2} &       27.1 &        2.7 & {\bf 73.5} &       24.4 &        2.1 & {\bf 73.7} &       23.5 &        2.8 & {\bf 74.9} &       22.0 &        3.1 & {\bf 74.2} &       22.8 &        3.0 & {\bf 76.2} &       20.8 &        3.0 \\

           &            &        100 & {\bf 80.2} &       17.6 &        2.2 & {\bf 80.7} &       17.0 &        2.3 & {\bf 80.2} &       17.2 &        2.6 & {\bf 80.8} &       16.9 &        2.3 & {\bf 77.5} &       20.9 &        1.6 & {\bf 78.3} &       20.0 &        1.7 & {\bf 75.9} &       22.0 &        2.1 & {\bf 77.4} &       20.3 &        2.3 \\

$\hat{r}_{\text{HQC}}$ &   $r_0=1$ &         50 &        9.4 & {\bf 75.9} &       14.7 &        8.4 & {\bf 76.7} &       14.9 &        9.7 & {\bf 75.0} &       15.3 &        7.8 & {\bf 76.6} &       15.6 &       11.5 & {\bf 75.1} &       13.4 &       12.3 & {\bf 74.3} &       13.4 &       11.4 & {\bf 75.0} &       13.6 &       11.8 & {\bf 75.0} &       13.2 \\

           &            &        100 &        1.0 & {\bf 83.4} &       15.6 &        1.0 & {\bf 83.3} &       15.7 &        1.5 & {\bf 82.9} &       15.6 &        1.0 & {\bf 82.7} &       16.3 &        0.4 & {\bf 87.4} &       12.2 &        0.6 & {\bf 87.2} &       12.2 &        0.7 & {\bf 86.9} &       12.4 &        0.3 & {\bf 87.1} &       12.6 \\

           &   $r_0=2$ &         50 &        1.7 &        3.4 & {\bf 94.9} &        1.2 &        2.5 & {\bf 96.3} &        1.1 &        2.5 & {\bf 96.4} &        0.4 &        2.0 & {\bf 97.6} &        1.9 &        4.4 & {\bf 93.7} &        1.1 &        3.2 & {\bf 95.7} &        0.9 &        4.4 & {\bf 94.7} &        0.8 &        3.1 & {\bf 96.1} \\

           &            &        100 &        0.0 &        0.2 & {\bf 99.8} &        0.0 &        0.2 & {\bf 99.8} &        0.1 &        0.5 & {\bf 99.4} &        0.0 &        0.2 & {\bf 99.8} &        0.0 &        1.2 & {\bf 98.8} &        0.0 &        1.0 & {\bf 99.0} &        0.2 &        1.4 & {\bf 98.4} &        0.2 &        1.0 & {\bf 98.8} \\
\hline
           &   $r_0=0$ &         50 & {\bf 87.5} &       11.7 &        0.8 & {\bf 88.4} &       10.6 &        1.0 & {\bf 86.8} &       12.1 &        1.1 & {\bf 88.7} &       10.4 &        0.9 & {\bf 87.8} &       11.7 &        0.5 & {\bf 89.6} &        9.9 &        0.5 & {\bf 88.4} &       10.8 &        0.8 & {\bf 89.6} &        9.6 &        0.8 \\

           &            &        100 & {\bf 93.9} &        5.9 &        0.2 & {\bf 93.9} &        5.9 &        0.2 & {\bf 93.4} &        6.2 &        0.4 & {\bf 94.2} &        5.6 &        0.2 & {\bf 93.2} &        6.6 &        0.2 & {\bf 93.4} &        6.4 &        0.2 & {\bf 92.4} &        7.2 &        0.4 & {\bf 92.4} &        7.4 &        0.2 \\

$\hat{r}_{\text{BIC}}$ &   $r_0=1$ &         50 &       30.5 & {\bf 61.9} &        7.6 &       30.4 & {\bf 62.1} &        7.5 &       30.6 & {\bf 61.8} &        7.6 &       29.0 & {\bf 63.0} &        8.0 &       35.5 & {\bf 57.7} &        6.8 &       37.2 & {\bf 57.0} &        5.8 &       35.1 & {\bf 58.1} &        6.8 &       37.3 & {\bf 56.8} &        5.9 \\

           &            &        100 &        5.7 & {\bf 86.3} &        8.0 &        5.8 & {\bf 86.4} &        7.8 &        6.9 & {\bf 85.3} &        7.8 &        5.1 & {\bf 86.6} &        8.3 &        7.2 & {\bf 85.8} &        7.0 &        7.4 & {\bf 85.9} &        6.7 &        6.8 & {\bf 86.5} &        6.7 &        6.2 & {\bf 86.9} &        6.9 \\

           &   $r_0=2$ &         50 &        6.1 &        5.4 & {\bf 88.5} &        4.8 &        3.8 & {\bf 91.4} &        4.3 &        5.0 & {\bf 90.7} &        3.8 &        2.9 & {\bf 93.3} &        8.9 &        5.7 & {\bf 85.4} &        7.9 &        4.1 & {\bf 88.0} &        7.5 &        4.9 & {\bf 87.6} &        6.8 &        3.9 & {\bf 89.3} \\

           &            &        100 &        0.4 &        0.6 & {\bf 99.0} &        0.2 &        0.6 & {\bf 99.2} &        0.6 &        1.0 & {\bf 98.4} &        0.1 &        0.7 & {\bf 99.2} &        0.5 &        1.3 & {\bf 98.2} &        0.5 &        1.0 & {\bf 98.5} &        0.7 &        1.6 & {\bf 97.7} &        0.4 &        1.0 & {\bf 98.6} \\
\hline
           &   $r_0=0$ &         50 & {\bf 66.9} &       24.7 &        8.4 & {\bf 68.8} &       22.4 &        8.8 & {\bf 69.6} &       23.8 &        6.6 & {\bf 71.7} &       21.7 &        6.5 & {\bf 68.4} &       22.0 &        9.6 & {\bf 70.3} &       20.0 &        9.7 & {\bf 71.5} &       21.0 &        7.5 & {\bf 71.8} &       20.3 &        7.8 \\

           &            &        100 & {\bf 80.8} &       13.1 &        6.1 & {\bf 81.1} &       12.4 &        6.5 & {\bf 83.6} &       11.6 &        4.8 & {\bf 83.0} &       11.9 &        5.1 & {\bf 75.1} &       15.7 &        9.2 & {\bf 74.7} &       15.7 &        9.6 & {\bf 79.7} &       14.4 &        5.9 & {\bf 76.8} &       15.7 &        7.5 \\

$\hat{r}_{\text{ALS-HQC}}$ &   $r_0=1$ &         50 &       10.8 & {\bf 72.0} &       17.2 &        9.6 & {\bf 72.3} &       18.1 &       11.6 & {\bf 71.7} &       16.8 &        9.3 & {\bf 74.2} &       16.5 &       12.2 & {\bf 70.2} &       17.7 &       11.6 & {\bf 70.9} &       17.5 &       12.8 & {\bf 70.7} &       16.4 &       12.0 & {\bf 71.4} &       16.7 \\

           &            &        100 &        0.8 & {\bf 82.4} &       16.8 &        0.5 & {\bf 81.8} &       17.7 &        1.6 & {\bf 83.2} &       15.1 &        0.6 & {\bf 83.2} &       16.2 &        0.2 & {\bf 82.0} &       17.8 &        0.1 & {\bf 81.5} &       18.4 &        1.4 & {\bf 83.2} &       15.4 &        0.6 & {\bf 83.2} &       16.2 \\

           &   $r_0=2$ &         50 &        1.6 &        2.8 & {\bf 95.6} &        0.9 &        1.8 & {\bf 97.3} &        1.6 &        3.0 & {\bf 95.4} &        0.6 &        1.3 & {\bf 98.1} &        2.0 &        3.5 & {\bf 94.5} &        0.9 &        1.9 & {\bf 97.2} &        1.9 &        3.4 & {\bf 94.7} &        1.1 &        1.7 & {\bf 97.2} \\

           &            &        100 &        0.1 &        0.6 & {\bf 99.3} &        0.0 &        0.3 & {\bf 99.7} &        0.1 &        0.5 & {\bf 99.4} &        0.0 &        0.0 & {\bf 100.0} &        0.1 &        0.3 & {\bf 99.6} &        0.1 &        0.2 & {\bf 99.7} &        0.1 &        0.3 & {\bf 99.6} &        0.1 &        0.0 & {\bf 99.9} \\
\hline
           &   $r_0=0$ &         50 & {\bf 81.0} &       12.5 &        6.4 & {\bf 82.1} &       11.1 &        6.7 & {\bf 83.4} &       11.7 &        4.9 & {\bf 84.8} &       10.3 &        4.9 & {\bf 82.3} &       10.9 &        6.8 & {\bf 83.9} &        9.0 &        7.1 & {\bf 85.4} &       10.2 &        4.4 & {\bf 85.9} &        9.6 &        4.5 \\

           &            &        100 & {\bf 89.6} &        5.3 &        5.0 & {\bf 89.5} &        5.0 &        5.4 & {\bf 91.8} &        4.6 &        3.6 & {\bf 91.1} &        5.1 &        3.8 & {\bf 87.2} &        5.8 &        7.0 & {\bf 86.5} &        6.2 &        7.3 & {\bf 90.1} &        5.8 &        4.1 & {\bf 87.7} &        7.0 &        5.3 \\

$\hat{r}_{\text{ALS-BIC}}$ &   $r_0=1$ &         50 &       31.4 & {\bf 56.6} &       11.9 &       30.2 & {\bf 57.1} &       12.7 &       33.0 & {\bf 56.2} &       10.9 &       31.1 & {\bf 58.2} &       10.7 &       31.8 & {\bf 57.1} &       11.2 &       33.0 & {\bf 56.3} &       10.7 &       33.7 & {\bf 56.6} &        9.7 &       33.9 & {\bf 56.5} &        9.6 \\

           &            &        100 &        4.2 & {\bf 84.0} &       11.8 &        4.3 & {\bf 82.8} &       12.9 &        7.7 & {\bf 83.1} &        9.1 &        4.7 & {\bf 84.6} &       10.6 &        5.5 & {\bf 83.2} &       11.3 &        4.8 & {\bf 83.0} &       12.2 &        7.8 & {\bf 83.0} &        9.2 &        5.5 & {\bf 84.7} &        9.8 \\

           &   $r_0=2$ &         50 &        5.7 &        5.1 & {\bf 89.2} &        4.2 &        3.5 & {\bf 92.3} &        6.0 &        5.4 & {\bf 88.6} &        4.0 &        2.9 & {\bf 93.1} &        8.5 &        5.1 & {\bf 86.4} &        7.0 &        3.3 & {\bf 89.7} &        8.3 &        5.0 & {\bf 86.7} &        7.4 &        3.1 & {\bf 89.5} \\

           &            &        100 &        0.3 &        0.8 & {\bf 98.9} &        0.2 &        0.4 & {\bf 99.4} &        0.7 &        0.8 & {\bf 98.5} &        0.1 &        0.3 & {\bf 99.6} &        0.2 &        0.6 & {\bf 99.2} &        0.1 &        0.3 & {\bf 99.6} &        0.6 &        1.0 & {\bf 98.4} &        0.2 &        0.3 & {\bf 99.5} \\
\hline \hline
           &            &            &                                                                                                                 \multicolumn{ 12}{c}{{\bf $\gamma=0.5$}} &                                                                                                                \multicolumn{ 12}{|c}{{\bf $\gamma=0.9$}} \\
\hline
\multicolumn{ 2}{l}{Step I}           &          T &   $k = 1$ &          2 &        3,4 &   $k = 1$ &          2 &        3,4 &   $k = 1$ &          2 &        3,4 &   $k = 1$ &          2 &        3,4 &   $k = 1$ &          2 &        3,4 &   $k = 1$ &          2 &        3,4 &   $k = 1$ &          2 &        3,4 &   $k = 1$ &          2 &        3,4 \\
\hline
           &            &         50 &        3.4 & {\bf 76.4} &       20.2 &        7.3 & {\bf 83.1} &        9.6 &        4.7 & {\bf 77.0} &       18.3 &       11.9 & {\bf 82.1} &        6.0 &        0.0 & {\bf 79.0} &       21.0 &        0.0 & {\bf 89.2} &       10.8 &        0.0 & {\bf 79.6} &       20.4 &        0.0 & {\bf 91.6} &        8.4 \\

           &            &        100 &        0.0 & {\bf 87.8} &       12.2 &        0.3 & {\bf 93.3} &        6.4 &        0.6 & {\bf 78.5} &       20.9 &        1.5 & {\bf 91.8} &        6.7 &        0.0 & {\bf 86.8} &       13.2 &        0.0 & {\bf 94.0} &        6.0 &        0.0 & {\bf 76.7} &       23.3 &        0.0 & {\bf 92.5} &        7.5 \\
\hline
\multicolumn{ 2}{l}{Step II}             &          T &   $r = 0$ &          1 &          2 &   $r = 0$ &          1 &          2 &   $r = 0$ &          1 &          2 &   $r = 0$ &          1 &          2 &   $r = 0$ &          1 &          2 &   $r = 0$ &          1 &          2 &   $r = 0$ &          1 &          2 &   $r = 0$ &          1 &          2 \\
\hline
           &   $r_0=0$ &         50 & {\bf 65.1} &       30.6 &        4.3 & {\bf 65.0} &       30.8 &        4.2 & {\bf 62.8} &       32.4 &        4.8 & {\bf 63.3} &       32.2 &        4.5 & {\bf 52.5} &       39.1 &        8.4 & {\bf 54.6} &       37.7 &        7.7 & {\bf 51.3} &       40.4 &        8.3 & {\bf 55.2} &       37.0 &        7.8 \\

           &            &        100 & {\bf 75.6} &       22.5 &        1.9 & {\bf 75.8} &       22.3 &        1.9 & {\bf 75.9} &       22.5 &        1.6 & {\bf 75.5} &       22.7 &        1.8 & {\bf 68.2} &       27.8 &        4.0 & {\bf 68.7} &       27.5 &        3.8 & {\bf 68.2} &       27.3 &        4.5 & {\bf 68.5} &       27.5 &        4.0 \\

$\hat{r}_{\text{HQC}}$ &   $r_0=1$ &         50 &        3.7 & {\bf 81.7} &       14.6 &        3.6 & {\bf 81.8} &       14.6 &        4.2 & {\bf 80.2} &       15.6 &        4.4 & {\bf 80.0} &       15.6 &        0.4 & {\bf 81.6} &       18.0 &        0.4 & {\bf 82.6} &       17.0 &        0.4 & {\bf 82.0} &       17.6 &        0.3 & {\bf 82.6} &       17.1 \\

           &            &        100 &        0.2 & {\bf 87.6} &       12.2 &        0.2 & {\bf 87.6} &       12.2 &        0.4 & {\bf 87.4} &       12.2 &        0.3 & {\bf 87.5} &       12.2 &        0.0 & {\bf 87.0} &       13.0 &        0.0 & {\bf 87.6} &       12.4 &        0.1 & {\bf 87.1} &       12.8 &        0.0 & {\bf 87.0} &       13.0 \\

           &   $r_0=2$ &         50 &        0.2 &        2.8 & {\bf 97.0} &        0.3 &        2.3 & {\bf 97.4} &        0.6 &        2.8 & {\bf 96.6} &        0.5 &        2.0 & {\bf 97.5} &        0.0 &        1.5 & {\bf 98.5} &        0.0 &        1.2 & {\bf 98.8} &        0.0 &        1.5 & {\bf 98.5} &        0.0 &        1.0 & {\bf 99.0} \\

           &            &        100 &        0.0 &        0.7 & {\bf 99.3} &        0.0 &        0.7 & {\bf 99.3} &        0.0 &        0.7 & {\bf 99.3} &        0.0 &        0.8 & {\bf 99.2} &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.0 & {\bf 100.0} \\
\hline
           &   $r_0=0$ &         50 & {\bf 84.2} &       14.5 &        1.3 & {\bf 83.3} &       15.5 &        1.2 & {\bf 82.5} &       15.6 &        1.9 & {\bf 81.7} &       16.8 &        1.5 & {\bf 77.1} &       19.5 &        3.4 & {\bf 78.7} &       18.5 &        2.8 & {\bf 76.3} &       20.1 &        3.6 & {\bf 79.4} &       17.8 &        2.8 \\

           &            &        100 & {\bf 91.8} &        7.9 &        0.3 & {\bf 91.8} &        7.8 &        0.4 & {\bf 90.9} &        8.8 &        0.3 & {\bf 91.1} &        8.6 &        0.3 & {\bf 88.5} &       11.0 &        0.5 & {\bf 89.0} &       10.5 &        0.5 & {\bf 88.6} &       10.9 &        0.5 & {\bf 89.0} &       10.5 &        0.5 \\

$\hat{r}_{\text{BIC}}$ &   $r_0=1$ &         50 &       13.3 & {\bf 79.7} &        7.0 &       13.3 & {\bf 79.8} &        6.9 &       12.9 & {\bf 79.2} &        7.9 &       13.9 & {\bf 78.5} &        7.6 &        1.4 & {\bf 88.2} &       10.4 &        1.2 & {\bf 89.3} &        9.5 &        0.8 & {\bf 88.8} &       10.4 &        0.6 & {\bf 89.7} &        9.7 \\

           &            &        100 &        1.6 & {\bf 92.7} &        5.7 &        1.2 & {\bf 93.1} &        5.7 &        2.1 & {\bf 91.9} &        6.0 &        1.7 & {\bf 92.3} &        6.0 &        0.1 & {\bf 93.7} &        6.2 &        0.1 & {\bf 94.1} &        5.8 &        0.2 & {\bf 93.0} &        6.8 &        0.0 & {\bf 93.6} &        6.4 \\

           &   $r_0=2$ &         50 &        1.5 &        4.1 & {\bf 94.4} &        2.1 &        3.3 & {\bf 94.6} &        1.9 &        3.8 & {\bf 94.3} &        2.7 &        3.0 & {\bf 94.3} &        0.1 &        2.2 & {\bf 97.7} &        0.0 &        1.6 & {\bf 98.4} &        0.1 &        2.3 & {\bf 97.6} &        0.0 &        1.3 & {\bf 98.7} \\

           &            &        100 &        0.0 &        0.8 & {\bf 99.2} &        0.0 &        0.8 & {\bf 99.2} &        0.0 &        0.8 & {\bf 99.2} &        0.1 &        0.7 & {\bf 99.2} &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.0 & {\bf 100.0} \\
\hline
           &   $r_0=0$ &         50 & {\bf 67.0} &       24.0 &        9.0 & {\bf 65.3} &       25.1 &        9.6 & {\bf 66.3} &       25.2 &        8.5 & {\bf 64.3} &       26.8 &        8.9 & {\bf 52.3} &       34.4 &       13.4 & {\bf 53.3} &       33.7 &       13.0 & {\bf 52.5} &       34.9 &       12.6 & {\bf 55.1} &       33.2 &       11.7 \\

           &            &        100 & {\bf 81.6} &       11.6 &        6.7 & {\bf 81.3} &       11.5 &        7.1 & {\bf 83.4} &       11.1 &        5.5 & {\bf 82.1} &       12.4 &        5.5 & {\bf 68.1} &       22.7 &        9.2 & {\bf 68.2} &       22.6 &        9.3 & {\bf 69.7} &       22.0 &        8.3 & {\bf 69.5} &       21.3 &        9.1 \\

$\hat{r}_{\text{ALS-HQC}}$ &   $r_0=1$ &         50 &        4.1 & {\bf 79.9} &       16.0 &        3.8 & {\bf 80.2} &       16.0 &        3.3 & {\bf 79.7} &       17.0 &        3.2 & {\bf 80.2} &       16.6 &        0.2 & {\bf 79.5} &       20.3 &        0.2 & {\bf 80.1} &       19.7 &        0.3 & {\bf 81.1} &       18.6 &        0.3 & {\bf 80.9} &       18.8 \\

           &            &        100 &        0.5 & {\bf 86.6} &       12.9 &        0.2 & {\bf 86.5} &       13.3 &        0.1 & {\bf 85.9} &       14.0 &        0.1 & {\bf 85.7} &       14.2 &        0.0 & {\bf 82.0} &       18.0 &        0.0 & {\bf 81.7} &       18.3 &        0.0 & {\bf 83.6} &       16.4 &        0.0 & {\bf 83.7} &       16.3 \\

           &   $r_0=2$ &         50 &        0.5 &        2.1 & {\bf 97.4} &        0.6 &        1.2 & {\bf 98.2} &        0.8 &        2.3 & {\bf 96.9} &        0.7 &        1.4 & {\bf 97.9} &        0.0 &        1.1 & {\bf 98.9} &        0.0 &        1.0 & {\bf 99.0} &        0.0 &        0.9 & {\bf 99.1} &        0.0 &        0.7 & {\bf 99.3} \\

           &            &        100 &        0.0 &        0.2 & {\bf 99.8} &        0.0 &        0.1 & {\bf 99.9} &        0.0 &        0.2 & {\bf 99.8} &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.0 & {\bf 100.0} \\
\hline
           &   $r_0=0$ &         50 & {\bf 80.2} &       14.0 &        5.8 & {\bf 78.0} &       15.2 &        6.8 & {\bf 80.3} &       14.6 &        5.1 & {\bf 77.8} &       16.2 &        6.0 & {\bf 70.9} &       20.0 &        9.1 & {\bf 72.6} &       18.8 &        8.6 & {\bf 72.6} &       19.4 &        8.0 & {\bf 74.4} &       18.2 &        7.3 \\

           &            &        100 & {\bf 91.0} &        3.7 &        5.3 & {\bf 90.7} &        3.9 &        5.4 & {\bf 92.7} &        3.3 &        4.0 & {\bf 92.3} &        3.8 &        3.9 & {\bf 85.1} &        9.4 &        5.5 & {\bf 85.4} &        9.0 &        5.6 & {\bf 86.0} &        8.5 &        5.5 & {\bf 86.3} &        7.8 &        5.8 \\

$\hat{r}_{\text{ALS-BIC}}$ &   $r_0=1$ &         50 &       13.2 & {\bf 77.0} &        9.8 &       12.8 & {\bf 77.1} &       10.1 &       11.9 & {\bf 77.1} &       11.0 &       11.2 & {\bf 78.1} &       10.7 &        0.6 & {\bf 86.0} &       13.4 &        0.5 & {\bf 86.7} &       12.8 &        1.0 & {\bf 87.8} &       11.2 &        0.7 & {\bf 87.6} &       11.7 \\

           &            &        100 &        2.1 & {\bf 90.1} &        7.8 &        1.1 & {\bf 90.9} &        8.0 &        1.0 & {\bf 90.3} &        8.7 &        0.5 & {\bf 90.3} &        9.2 &        0.0 & {\bf 87.9} &       12.1 &        0.0 & {\bf 87.8} &       12.2 &        0.3 & {\bf 89.2} &       10.5 &        0.0 & {\bf 89.8} &       10.2 \\

           &   $r_0=2$ &         50 &        1.5 &        4.2 & {\bf 94.3} &        1.9 &        2.6 & {\bf 95.5} &        2.6 &        4.0 & {\bf 93.4} &        2.7 &        2.6 & {\bf 94.7} &        0.2 &        1.7 & {\bf 98.1} &        0.0 &        1.2 & {\bf 98.8} &        0.3 &        1.6 & {\bf 98.1} &        0.2 &        1.1 & {\bf 98.7} \\

           &            &        100 &        0.0 &        0.4 & {\bf 99.6} &        0.0 &        0.2 & {\bf 99.8} &        0.2 &        0.4 & {\bf 99.4} &        0.0 &        0.2 & {\bf 99.8} &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.0 & {\bf 100.0} \\
\hline
 \hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrr|rrrrrrrrrrrr}
\hline \hline
           &            &            &    \multicolumn{ 3}{c}{ALS-HQC} &    \multicolumn{ 3}{c}{ALS-BIC} &       \multicolumn{ 3}{|c}{HQC} &        \multicolumn{ 3}{c}{BIC} &   \multicolumn{ 3}{|c}{ALS-HQC} &    \multicolumn{ 3}{c}{ALS-BIC} &       \multicolumn{ 3}{|c}{HQC} &        \multicolumn{ 3}{c}{BIC} \\
\hline
    {\bf } &            &            &                                                                                                                   \multicolumn{ 12}{c}{{$\gamma=0$}} &                                                                                                                \multicolumn{ 12}{|c}{{$\gamma=0.1$}} \\
\hline
\multicolumn{ 2}{l}{Step I}            &          T &   $k = 1$ &          2 &        3,4 &   $k = 1$ &          2 &        3,4 &   $k = 1$ &          2 &        3,4 &   $k = 1$ &          2 &        3,4 &   $k = 1$ &          2 &        3,4 &   $k = 1$ &          2 &        3,4 &   $k = 1$ &          2 &        3,4 &   $k = 1$ &          2 &        3,4 \\
\hline
           &            &         50 & {\bf 68.5} &       16.5 &       15.0 & {\bf 86.0} &        8.6 &        5.4 & {\bf 61.6} &       18.1 &       20.3 & {\bf 87.3} &        9.2 &        3.5 &       62.7 & {\bf 18.1} &       19.2 &       81.4 & {\bf 12.2} &        6.4 &       54.5 & {\bf 20.9} &       24.6 &       82.2 & {\bf 13.1} &        4.7 \\

           &            &        100 & {\bf 91.0} &        7.0 &        2.0 & {\bf 97.4} &        1.9 &        0.7 & {\bf 69.9} &       15.4 &       14.7 & {\bf 92.7} &        6.4 &        0.9 &       81.4 & {\bf 14.7} &        3.9 &       94.7 &  {\bf 5.0} &        0.3 &       62.0 & {\bf 21.1} &       16.9 &       87.1 & {\bf 10.5} &        2.4 \\
\hline
\multicolumn{ 2}{l}{Step II}            &          T &   $r = 0$ &          1 &          2 &   $r = 0$ &          1 &          2 &   $r = 0$ &          1 &          2 &   $r = 0$ &          1 &          2 &   $r = 0$ &          1 &          2 &   $r = 0$ &          1 &          2 &   $r = 0$ &          1 &          2 &   $r = 0$ &          1 &          2 \\
\hline
           &   $r_0=0$ &         50 & {\bf 57.6} &       33.8 &        8.6 & {\bf 61.1} &       30.8 &        8.1 & {\bf 55.4} &       35.3 &        9.3 & {\bf 61.5} &       30.7 &        7.8 & {\bf 56.1} &       33.9 &       10.0 & {\bf 58.9} &       32.3 &        8.8 & {\bf 52.5} &       37.6 &        9.9 & {\bf 59.1} &       32.2 &        8.7 \\

           &            &        100 & {\bf 65.7} &       27.7 &        6.6 & {\bf 66.8} &       26.9 &        6.3 & {\bf 63.6} &       29.5 &        6.9 & {\bf 65.6} &       27.9 &        6.5 & {\bf 66.7} &       27.0 &        6.3 & {\bf 68.1} &       26.0 &        5.9 & {\bf 64.0} &       28.7 &        7.3 & {\bf 67.3} &       26.4 &        6.3 \\

$\hat{r}_{\text{HQC}}$ &   $r_0=1$ &         50 &        6.1 & {\bf 71.8} &       22.1 &        5.4 & {\bf 73.1} &       21.5 &        7.0 & {\bf 70.3} &       22.7 &        5.0 & {\bf 72.7} &       22.3 &        8.9 & {\bf 69.6} &       21.5 &        7.8 & {\bf 71.3} &       20.9 &        8.6 & {\bf 68.3} &       23.1 &        7.6 & {\bf 71.3} &       21.1 \\

           &            &        100 &        0.4 & {\bf 79.1} &       20.5 &        0.2 & {\bf 79.0} &       20.8 &        0.8 & {\bf 78.7} &       20.5 &        0.4 & {\bf 79.1} &       20.5 &        0.3 & {\bf 80.8} &       18.9 &        0.2 & {\bf 81.6} &       18.2 &        0.5 & {\bf 79.5} &       20.0 &        0.4 & {\bf 81.0} &       18.6 \\

           &   $r_0=2$ &         50 &        1.2 &        8.0 & {\bf 90.8} &        0.5 &        5.1 & {\bf 94.4} &        1.3 &       10.1 & {\bf 88.6} &        0.6 &        4.4 & {\bf 95.0} &        1.1 &        9.3 & {\bf 89.5} &        0.5 &        6.4 & {\bf 93.0} &        1.4 &       11.7 & {\bf 86.9} &        0.3 &        6.5 & {\bf 93.2} \\

           &            &        100 &        0.0 &        0.1 & {\bf 99.9} &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.8 & {\bf 99.2} &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.1 & {\bf 99.9} &        0.0 &        0.1 & {\bf 99.9} &        0.0 &        0.5 & {\bf 99.5} &        0.0 &        0.1 & {\bf 99.9} \\
\hline
           &   $r_0=0$ &         50 & {\bf 78.6} &       18.7 &        2.7 & {\bf 80.6} &       16.9 &        2.5 & {\bf 76.8} &       20.2 &        3.0 & {\bf 80.9} &       16.8 &        2.3 & {\bf 78.1} &       17.0 &        4.9 & {\bf 80.0} &       15.8 &        4.2 & {\bf 74.4} &       19.9 &        5.7 & {\bf 80.0} &       15.7 &        4.3 \\

           &            &        100 & {\bf 88.0} &       10.7 &        1.3 & {\bf 88.3} &       10.6 &        1.1 & {\bf 85.5} &       12.8 &        1.7 & {\bf 88.0} &       10.7 &        1.3 & {\bf 88.1} &       10.1 &        1.8 & {\bf 88.9} &        9.4 &        1.7 & {\bf 87.0} &       10.9 &        2.1 & {\bf 88.1} &       10.0 &        1.9 \\

$\hat{r}_{\text{BIC}}$ &   $r_0=1$ &         50 &       21.6 & {\bf 66.1} &       12.3 &       21.3 & {\bf 67.0} &       11.7 &       22.3 & {\bf 65.0} &       12.7 &       20.8 & {\bf 67.2} &       12.0 &       26.2 & {\bf 63.9} &        9.9 &       26.8 & {\bf 63.6} &        9.6 &       25.3 & {\bf 63.7} &       11.0 &       25.4 & {\bf 64.7} &        9.9 \\

           &            &        100 &        2.5 & {\bf 87.5} &       10.0 &        1.7 & {\bf 88.5} &        9.8 &        4.9 & {\bf 85.4} &        9.7 &        2.0 & {\bf 88.0} &       10.0 &        3.5 & {\bf 86.9} &        9.6 &        3.2 & {\bf 87.5} &        9.3 &        4.2 & {\bf 85.5} &       10.3 &        3.4 & {\bf 86.5} &       10.1 \\

           &   $r_0=2$ &         50 &        5.5 &       12.1 & {\bf 82.4} &        3.7 &        8.4 & {\bf 87.9} &        5.7 &       14.3 & {\bf 80.0} &        3.2 &        7.6 & {\bf 89.2} &        5.9 &       14.5 & {\bf 79.5} &        5.2 &       10.7 & {\bf 84.0} &        7.1 &       16.1 & {\bf 76.8} &        5.0 &       10.3 & {\bf 84.7} \\

           &            &        100 &        0.0 &        0.4 & {\bf 99.6} &        0.0 &        0.1 & {\bf 99.9} &        0.2 &        1.8 & {\bf 98.0} &        0.1 &        0.1 & {\bf 99.8} &        0.0 &        0.3 & {\bf 99.7} &        0.0 &        0.2 & {\bf 99.8} &        0.4 &        1.0 & {\bf 98.6} &        0.0 &        0.2 & {\bf 99.8} \\
\hline
           &   $r_0=0$ &         50 & {\bf 70.0} &       25.6 &        4.4 & {\bf 72.4} &       23.3 &        4.3 & {\bf 68.4} &       27.3 &        4.3 & {\bf 74.3} &       22.8 &        2.9 & {\bf 66.4} &       28.1 &        5.5 & {\bf 70.8} &       24.4 &        4.8 & {\bf 63.9} &       30.7 &        5.4 & {\bf 71.3} &       23.8 &        4.9 \\

           &            &        100 & {\bf 84.2} &       14.3 &        1.5 & {\bf 84.8} &       14.0 &        1.2 & {\bf 83.0} &       15.8 &        1.2 & {\bf 84.9} &       13.9 &        1.2 & {\bf 83.4} &       14.7 &        1.9 & {\bf 85.4} &       12.9 &        1.7 & {\bf 82.6} &       15.6 &        1.8 & {\bf 84.6} &       13.7 &        1.7 \\

$\hat{r}_{\text{ALS-HQC}}$ &   $r_0=1$ &         50 &        8.2 & {\bf 77.0} &       14.8 &        7.4 & {\bf 77.9} &       14.7 &       10.1 & {\bf 75.2} &       14.7 &        7.1 & {\bf 79.0} &       13.9 &        9.5 & {\bf 77.3} &       13.2 &        8.7 & {\bf 79.0} &       12.3 &        9.7 & {\bf 75.8} &       14.5 &        8.3 & {\bf 79.2} &       12.5 \\

           &            &        100 &        0.2 & {\bf 88.5} &       11.3 &        0.0 & {\bf 88.8} &       11.2 &        0.6 & {\bf 87.6} &       11.8 &        0.1 & {\bf 88.7} &       11.2 &        0.2 & {\bf 89.8} &       10.0 &        0.0 & {\bf 90.5} &        9.5 &        0.9 & {\bf 89.0} &       10.1 &        0.3 & {\bf 90.0} &        9.7 \\

           &   $r_0=2$ &         50 &        1.0 &        6.9 & {\bf 92.1} &        0.4 &        3.5 & {\bf 96.1} &        1.4 &        8.0 & {\bf 90.6} &        0.4 &        2.7 & {\bf 96.9} &        1.6 &        5.4 & {\bf 92.9} &        0.7 &        2.4 & {\bf 96.8} &        2.2 &        7.9 & {\bf 89.9} &        0.5 &        2.4 & {\bf 97.1} \\

           &            &        100 &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.3 & {\bf 99.7} &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.2 & {\bf 99.8} &        0.0 &        0.1 & {\bf 99.9} &        0.0 &        0.2 & {\bf 99.8} &        0.0 &        0.0 & {\bf 100.0} \\
\hline
           &   $r_0=0$ &         50 & {\bf 83.3} &       14.3 &        2.4 & {\bf 86.2} &       11.4 &        2.4 & {\bf 83.1} &       14.8 &        2.1 & {\bf 88.1} &       10.7 &        1.2 & {\bf 83.6} &       13.9 &        2.5 & {\bf 86.9} &       11.3 &        1.8 & {\bf 82.8} &       14.6 &        2.6 & {\bf 87.1} &       11.1 &        1.8 \\

           &            &        100 & {\bf 95.7} &        3.6 &        0.7 & {\bf 96.1} &        3.3 &        0.6 & {\bf 95.2} &        4.1 &        0.7 & {\bf 96.0} &        3.4 &        0.6 & {\bf 95.7} &        3.6 &        0.7 & {\bf 96.5} &        2.9 &        0.6 & {\bf 95.6} &        3.8 &        0.6 & {\bf 96.3} &        3.1 &        0.6 \\

$\hat{r}_{\text{ALS-BIC}}$ &   $r_0=1$ &         50 &       24.3 & {\bf 66.4} &        9.3 &       24.5 & {\bf 66.5} &        9.0 &       27.1 & {\bf 64.2} &        8.7 &       25.2 & {\bf 66.8} &        8.0 &       31.2 & {\bf 62.4} &        6.4 &       31.5 & {\bf 62.9} &        5.6 &       30.7 & {\bf 62.0} &        7.3 &       31.0 & {\bf 63.8} &        5.2 \\

           &            &        100 &        2.4 & {\bf 93.2} &        4.4 &        1.3 & {\bf 94.2} &        4.5 &        5.4 & {\bf 90.4} &        4.2 &        2.0 & {\bf 93.7} &        4.3 &        2.9 & {\bf 92.5} &        4.6 &        2.4 & {\bf 93.3} &        4.3 &        4.7 & {\bf 89.6} &        5.7 &        2.7 & {\bf 92.6} &        4.7 \\

           &   $r_0=2$ &         50 &        6.0 &        9.3 & {\bf 84.7} &        3.9 &        5.2 & {\bf 90.9} &        7.3 &       11.4 & {\bf 81.3} &        3.7 &        4.7 & {\bf 91.6} &        7.2 &        9.9 & {\bf 82.8} &        5.7 &        6.6 & {\bf 87.6} &        8.8 &       12.0 & {\bf 79.2} &        5.6 &        6.6 & {\bf 87.8} \\

           &            &        100 &        0.0 &        0.3 & {\bf 99.7} &        0.0 &        0.1 & {\bf 99.9} &        0.1 &        1.3 & {\bf 98.6} &        0.0 &        0.1 & {\bf 99.9} &        0.0 &        0.2 & {\bf 99.8} &        0.0 &        0.1 & {\bf 99.9} &        0.5 &        0.1 & {\bf 99.4} &        0.0 &        0.0 & {\bf 100.0} \\
\hline \hline
           &            &            &                                                                                                                 \multicolumn{ 12}{c}{{$\gamma=0.5$}} &                                                                                                                \multicolumn{ 12}{|c}{{ $\gamma=0.9$}} \\
\hline
\multicolumn{ 2}{l}{Step I }            &          $T$ &   $k = 1$ &          2 &        3,4 &   $k = 1$ &          2 &        3,4 &   $k = 1$ &          2 &        3,4 &   $k = 1$ &          2 &        3,4 &   $k = 1$ &          2 &        3,4 &   $k = 1$ &          2 &        3,4 &   $k = 1$ &          2 &        3,4 &   $k = 1$ &          2 &        3,4 \\
\hline
           &            &         50 &        2.4 & {\bf 71.4} &       26.2 &        7.3 & {\bf 81.1} &       11.6 &        4.1 & {\bf 62.6} &       33.3 &       12.5 & {\bf 74.2} &       13.3 &        0.0 & {\bf 70.5} &       29.5 &        0.0 & {\bf 87.8} &       12.2 &        0.0 & {\bf 60.7} &       39.3 &        0.0 & {\bf 84.0} &       16.0 \\

           &            &        100 &        0.0 & {\bf 93.1} &        6.9 &        0.4 & {\bf 98.5} &        1.1 &        0.1 & {\bf 76.5} &       23.4 &        1.0 & {\bf 93.0} &        6.0 &        0.0 & {\bf 92.2} &        7.8 &        0.0 & {\bf 98.6} &        1.4 &        0.0 & {\bf 75.9} &       24.1 &        0.0 & {\bf 94.4} &        5.6 \\
\hline
\multicolumn{ 2}{l}{Step II}            &          T &   $r = 0$ &          1 &          2 &   $r = 0$ &          1 &          2 &   $r = 0$ &          1 &          2 &   $r = 0$ &          1 &          2 &   $r = 0$ &          1 &          2 &   $r = 0$ &          1 &          2 &   $r = 0$ &          1 &          2 &   $r = 0$ &          1 &          2 \\
\hline
           &   $r_0=0$ &         50 & {\bf 50.7} &       36.6 &       12.7 & {\bf 50.1} &       36.9 &       13.0 & {\bf 47.9} &       38.3 &       13.8 & {\bf 48.1} &       38.2 &       13.7 & {\bf 40.9} &       42.3 &       16.8 & {\bf 42.9} &       42.0 &       15.1 & {\bf 39.0} &       42.5 &       18.5 & {\bf 42.4} &       42.2 &       15.4 \\

           &            &        100 & {\bf 64.8} &       28.3 &        6.9 & {\bf 65.7} &       27.7 &        6.6 & {\bf 62.6} &       29.5 &        7.9 & {\bf 64.1} &       29.0 &        6.9 & {\bf 56.1} &       32.9 &       11.0 & {\bf 56.5} &       32.7 &       10.8 & {\bf 54.3} &       34.0 &       11.7 & {\bf 55.5} &       33.4 &       11.1 \\

$\hat{r}_{\text{HQC}}$ &   $r_0=1$ &         50 &        4.1 & {\bf 74.7} &       21.2 &        4.0 & {\bf 74.7} &       21.3 &        4.6 & {\bf 74.1} &       21.3 &        4.2 & {\bf 74.4} &       21.4 &        0.2 & {\bf 71.9} &       27.9 &        0.1 & {\bf 72.9} &       27.0 &        0.2 & {\bf 70.7} &       29.1 &        0.1 & {\bf 72.6} &       27.3 \\

           &            &        100 &        0.1 & {\bf 79.9} &       20.0 &        0.1 & {\bf 80.1} &       19.8 &        0.3 & {\bf 79.6} &       20.1 &        0.1 & {\bf 79.8} &       20.1 &        0.0 & {\bf 75.8} &       24.2 &        0.0 & {\bf 76.3} &       23.7 &        0.0 & {\bf 74.6} &       25.4 &        0.0 & {\bf 76.1} &       23.9 \\

           &   $r_0=2$ &         50 &        0.5 &        5.4 & {\bf 94.1} &        0.4 &        3.4 & {\bf 96.2} &        0.6 &        6.6 & {\bf 92.8} &        1.0 &        3.7 & {\bf 95.3} &        0.1 &        1.6 & {\bf 98.3} &        0.0 &        0.4 & {\bf 99.6} &        0.1 &        1.8 & {\bf 98.1} &        0.0 &        0.5 & {\bf 99.5} \\

           &            &        100 &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.3 & {\bf 99.7} &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.0 & {\bf 100.0} \\
\hline
           &   $r_0=0$ &         50 & {\bf 71.7} &       22.9 &        5.4 & {\bf 70.6} &       23.9 &        5.5 & {\bf 68.1} &       25.7 &        6.2 & {\bf 67.4} &       26.5 &        6.1 & {\bf 65.3} &       27.3 &        7.4 & {\bf 67.3} &       25.9 &        6.8 & {\bf 63.1} &       28.3 &        8.6 & {\bf 66.7} &       26.2 &        7.1 \\

           &            &        100 & {\bf 87.1} &       11.3 &        1.6 & {\bf 87.2} &       11.2 &        1.6 & {\bf 86.0} &       12.0 &        2.0 & {\bf 86.4} &       11.7 &        1.9 & {\bf 81.0} &       15.5 &        3.5 & {\bf 81.6} &       15.3 &        3.1 & {\bf 79.8} &       16.7 &        3.5 & {\bf 80.4} &       16.3 &        3.3 \\

$\hat{r}_{\text{BIC}}$ &   $r_0=1$ &         50 &       13.8 & {\bf 73.2} &       13.0 &       12.3 & {\bf 75.5} &       12.2 &       13.7 & {\bf 73.1} &       13.2 &       13.3 & {\bf 74.1} &       12.6 &        1.0 & {\bf 82.1} &       16.9 &        0.5 & {\bf 82.9} &       16.6 &        1.3 & {\bf 80.9} &       17.8 &        0.6 & {\bf 83.0} &       16.4 \\

           &            &        100 &        0.7 & {\bf 88.6} &       10.7 &        0.5 & {\bf 88.8} &       10.7 &        2.3 & {\bf 86.5} &       11.2 &        0.9 & {\bf 88.4} &       10.7 &        0.0 & {\bf 86.1} &       13.9 &        0.0 & {\bf 86.7} &       13.3 &        0.0 & {\bf 85.9} &       14.1 &        0.0 & {\bf 86.5} &       13.5 \\

           &   $r_0=2$ &         50 &        2.4 &        8.5 & {\bf 89.1} &        2.5 &        6.0 & {\bf 91.5} &        3.2 &       10.5 & {\bf 86.3} &        4.5 &        5.7 & {\bf 89.8} &        0.3 &        2.6 & {\bf 97.1} &        0.0 &        0.9 & {\bf 99.1} &        0.2 &        3.1 & {\bf 96.7} &        0.1 &        1.2 & {\bf 98.7} \\

           &            &        100 &        0.0 &        0.2 & {\bf 99.8} &        0.0 &        0.1 & {\bf 99.9} &        0.1 &        0.5 & {\bf 99.4} &        0.0 &        0.2 & {\bf 99.8} &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.1 & {\bf 99.9} &        0.0 &        0.0 & {\bf 100.0} \\
\hline
           &   $r_0=0$ &         50 & {\bf 62.5} &       30.6 &        6.9 & {\bf 61.6} &       31.5 &        6.9 & {\bf 58.4} &       33.9 &        7.7 & {\bf 59.2} &       33.7 &        7.1 & {\bf 49.5} &       38.7 &       11.8 & {\bf 53.0} &       36.4 &       10.6 & {\bf 48.4} &       38.4 &       13.2 & {\bf 53.3} &       36.0 &       10.7 \\

           &            &        100 & {\bf 83.4} &       14.9 &        1.7 & {\bf 84.2} &       14.1 &        1.7 & {\bf 82.7} &       15.9 &        1.4 & {\bf 83.1} &       15.2 &        1.7 & {\bf 75.1} &       21.4 &        3.5 & {\bf 75.5} &       21.3 &        3.2 & {\bf 73.5} &       23.0 &        3.5 & {\bf 75.2} &       21.6 &        3.2 \\

$\hat{r}_{\text{ALS-HQC}}$ &   $r_0=1$ &         50 &        4.1 & {\bf 81.1} &       14.8 &        3.7 & {\bf 82.3} &       14.0 &        4.6 & {\bf 79.4} &       16.0 &        4.5 & {\bf 81.5} &       14.0 &        0.1 & {\bf 79.5} &       20.4 &        0.1 & {\bf 81.6} &       18.3 &        0.1 & {\bf 79.0} &       20.9 &        0.1 & {\bf 81.3} &       18.6 \\

           &            &        100 &        0.0 & {\bf 87.9} &       12.1 &        0.0 & {\bf 88.3} &       11.7 &        0.1 & {\bf 88.1} &       11.8 &        0.0 & {\bf 88.2} &       11.8 &        0.0 & {\bf 87.5} &       12.5 &        0.0 & {\bf 88.2} &       11.8 &        0.0 & {\bf 86.9} &       13.1 &        0.0 & {\bf 87.6} &       12.4 \\

           &   $r_0=2$ &         50 &        0.5 &        4.0 & {\bf 95.5} &        0.6 &        2.0 & {\bf 97.4} &        0.6 &        4.7 & {\bf 94.7} &        1.3 &        2.1 & {\bf 96.6} &        0.0 &        1.3 & {\bf 98.7} &        0.0 &        0.1 & {\bf 99.9} &        0.0 &        1.5 & {\bf 98.5} &        0.0 &        0.2 & {\bf 99.8} \\

           &            &        100 &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.0 & {\bf 100.0} \\
\hline
           &   $r_0=0$ &         50 & {\bf 77.1} &       19.6 &        3.3 & {\bf 77.2} &       19.3 &        3.5 & {\bf 75.9} &       20.7 &        3.4 & {\bf 75.3} &       21.5 &        3.2 & {\bf 71.0} &       24.1 &        4.9 & {\bf 74.7} &       21.1 &        4.2 & {\bf 70.7} &       24.6 &        4.7 & {\bf 73.9} &       21.8 &        4.3 \\

           &            &        100 & {\bf 96.6} &        3.3 &        0.1 & {\bf 96.9} &        3.0 &        0.1 & {\bf 95.6} &        4.1 &        0.3 & {\bf 96.3} &        3.6 &        0.1 & {\bf 91.6} &        7.7 &        0.7 & {\bf 92.4} &        7.1 &        0.5 & {\bf 90.6} &        8.9 &        0.5 & {\bf 91.5} &        7.9 &        0.6 \\

$\hat{r}_{\text{ALS-BIC}}$ &   $r_0=1$ &         50 &       11.9 & {\bf 79.9} &        8.2 &       10.9 & {\bf 81.0} &        8.1 &       13.4 & {\bf 78.4} &        8.2 &       12.6 & {\bf 79.7} &        7.7 &        0.4 & {\bf 87.7} &       11.9 &        0.2 & {\bf 89.3} &       10.5 &        0.8 & {\bf 86.8} &       12.4 &        0.2 & {\bf 89.5} &       10.3 \\

           &            &        100 &        0.3 & {\bf 94.5} &        5.2 &        0.2 & {\bf 95.0} &        4.8 &        1.2 & {\bf 93.5} &        5.3 &        0.4 & {\bf 94.3} &        5.3 &        0.0 & {\bf 93.4} &        6.6 &        0.0 & {\bf 93.7} &        6.3 &        0.0 & {\bf 93.1} &        6.9 &        0.0 & {\bf 93.5} &        6.5 \\

           &   $r_0=2$ &         50 &        3.0 &        6.0 & {\bf 91.0} &        3.1 &        3.2 & {\bf 93.7} &        3.9 &        7.6 & {\bf 88.5} &        5.3 &        3.3 & {\bf 91.4} &        0.3 &        2.6 & {\bf 97.1} &        0.1 &        0.4 & {\bf 99.5} &        0.2 &        2.7 & {\bf 97.1} &        0.1 &        0.8 & {\bf 99.1} \\

           &            &        100 &        0.0 &        0.1 & {\bf 99.9} &        0.0 &        0.0 & {\bf 100.0} &        0.1 &        0.2 & {\bf 99.7} &        0.0 &        0.1 & {\bf 99.9} &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.0 & {\bf 100.0} \\
\hline \hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrr|rrrrrrrrr|rrr}
\hline
    {\bf } &            &                                                  \multicolumn{ 9}{c}{Co-integration rank determination ($r_0=0$)} &                                                  \multicolumn{ 9}{c}{Co-integration rank determination ($r_0=1$)} & \multicolumn{ 3}{|c}{Lag length determination} \\
\hline
  $k=k_0$ &            &     \multicolumn{ 3}{c}{PLR-WB} &      \multicolumn{ 3}{c}{ALR-VB} &     \multicolumn{ 3}{c}{ALR-WB} &    \multicolumn{ 3}{|c}{PLR-WB} &      \multicolumn{ 3}{c}{ALR-VB} &     \multicolumn{ 3}{c}{ALR-WB} &            \multicolumn{ 3}{|c}{BIC} \\

 $\gamma$ &          $T$ &   $r = 0$ &          1 &          2 &   $r = 0$ &          1 &          2 &   $r = 0$ &          1 &          2 &   $r = 0$ &          1 &          2 &   $r = 0$ &          1 &          2 &   $r = 0$ &          1 &          2 &   $k = 1$ &          2 &        3,4 \\
\hline
    0.0   & 50    & \textbf{93.0} & 6.5   & 0.5   & \textbf{79.5} & 15.9  & 4.6   & \textbf{82.4} & 15.0  & \multicolumn{1}{r|}{2.6} & 36.8  & \textbf{58.6} & 4.5   & 18.9  & \textbf{71.6} & 9.5   & 19.4  & \textbf{70.5} & 10.1  & {-} & {-} & {-} \\
          & 100   & \textbf{94.6} & 4.8   & 0.6   & \textbf{82.8} & 13.5  & 3.7   & \textbf{82.0} & 15.1  & \multicolumn{1}{r|}{2.9} & 6.3   & \textbf{88.3} & 5.4   & 0.8   & \textbf{87.7} & 11.5  & 3.0   & \textbf{85.1} & 11.9  & {-} & {-} & {-} \\
    0.1   & 50    & \textbf{93.4} & 6.0   & 0.6   & \textbf{81.9} & 14.2  & 3.9   & \textbf{80.2} & 16.5  & \multicolumn{1}{r|}{3.3} & 44.7  & \textbf{50.5} & 4.8   & 25.8  & \textbf{65.6} & 8.5   & 24.9  & \textbf{66.0} & 9.1   & {-} & {-} & {-} \\
          & 100   & \textbf{93.5} & 5.8   & 0.7   & \textbf{87.1} & 10.2  & 2.7   & \textbf{80.2} & 16.9  & \multicolumn{1}{r|}{2.9} & 8.5   & \textbf{86.2} & 5.4   & 3.0   & \textbf{87.9} & 9.1   & 1.5   & \textbf{86.0} & 12.5  & {-} & {-} & {-} \\
    0.5   & 50    & \textbf{94.0} & 5.3   & 0.7   & \textbf{82.2} & 14.9  & 2.9   & \textbf{81.0} & 15.6  & \multicolumn{1}{r|}{3.4} & 17.2  & \textbf{77.9} & 4.9   & 6.7   & \textbf{81.6} & 11.7  & 6.6   & \textbf{81.7} & 11.6  & {-} & {-} & {-} \\
          & 100   & \textbf{93.6} & 5.7   & 0.7   & \textbf{86.0} & 10.8  & 3.2   & \textbf{81.0} & 15.6  & \multicolumn{1}{r|}{3.4} & 1.3   & \textbf{92.8} & 5.9   & 0.0   & \textbf{90.6} & 9.4   & 0.7   & \textbf{87.4} & 11.9  & {-} & {-} & {-} \\
    0.9   & 50    & \textbf{93.7} & 5.7   & 0.6   & \textbf{79.2} & 17.4  & 3.4   & \textbf{82.7} & 14.2  & 3.1   & 1.4   & \textbf{92.9} & 5.7   & 0.3   & \textbf{87.4} & 12.3  & 0.4   & \textbf{86.0} & 13.6  & {-} & {-} & {-} \\
          & 100   & \textbf{93.3} & 6.3   & 0.4   & \textbf{83.0} & 12.4  & 4.6   & \textbf{79.8} & 16.1  & 4.1   & 0.1   & \textbf{95.1} & 4.8   & 0.0   & \textbf{87.9} & 12.1  & 0.2   & \textbf{85.5} & 14.4  & {-} & {-} & {-} \\
\hline
$k=\hat{k}_{\text{BIC}}$ &            &          \multicolumn{ 3}{c}{{\bf }} &          \multicolumn{ 3}{c}{{\bf }} &          \multicolumn{ 3}{c}{{\bf }} &               \multicolumn{ 3}{|c}{} &                \multicolumn{ 3}{c}{} &                \multicolumn{ 3}{c}{} &               \multicolumn{ 3}{|c}{} \\
\hline
 0.0   & 50    & \textbf{91.8} & 7.7   & 0.5   & \textbf{79.5} & 15.9  & 4.6   & \textbf{82.3} & 15.1  & \multicolumn{1}{r|}{2.6} & 35.3  & \textbf{59.8} & 4.9   & 19.0  & \textbf{71.5} & 9.5   & 19.3  & \textbf{70.5} & 10.2  & \textbf{91.5} & 6.4   & 2.2 \\
          & 100   & \textbf{94.0} & 5.4   & 0.6   & \textbf{82.7} & 13.7  & 3.6   & \textbf{81.9} & 15.3  & \multicolumn{1}{r|}{2.8} & 6.6   & \textbf{88.0} & 5.4   & 0.7   & \textbf{87.8} & 11.5  & 3.0   & \textbf{85.3} & 11.7  & \textbf{90.8} & 5.5   & 3.7 \\
    0.1   & 50    & \textbf{93.2} & 6.4   & 0.4   & \textbf{82.0} & 14.1  & 3.9   & \textbf{81.1} & 15.8  & \multicolumn{1}{r|}{3.1} & 41.5  & \textbf{53.7} & 4.7   & 25.6  & \textbf{65.9} & 8.5   & 24.7  & \textbf{66.4} & 8.9   & 88.3  & \textbf{9.2} & 2.5 \\
          & 100   & \textbf{93.6} & 5.7   & 0.7   & \textbf{87.0} & 10.4  & 2.6   & \textbf{80.5} & 16.1  & \multicolumn{1}{r|}{3.4} & 8.1   & \textbf{87.2} & 4.7   & 2.8   & \textbf{88.4} & 8.8   & 1.7   & \textbf{85.9} & 12.4  & 83.1  & \textbf{13.5} & 3.5 \\
    0.5   & 50    & \textbf{89.2} & 9.0   & 1.8   & \textbf{82.4} & 14.7  & 2.9   & \textbf{80.2} & 16.4  & \multicolumn{1}{r|}{3.4} & 19.0  & \textbf{76.2} & 4.8   & 6.6   & \textbf{81.5} & 11.9  & 6.8   & \textbf{81.4} & 11.8  & 10.6  & \textbf{83.6} & 5.7 \\
          & 100   & \textbf{92.8} & 6.5   & 0.7   & \textbf{85.7} & 11.1  & 3.2   & \textbf{81.1} & 15.5  & \multicolumn{1}{r|}{3.4} & 1.8   & \textbf{92.1} & 6.1   & 0.0   & \textbf{90.6} & 9.4   & 0.7   & \textbf{87.3} & 12.0  & 1.6   & \textbf{91.8} & 6.6 \\
    0.9   & 50    & \textbf{92.1} & 7.3   & 0.6   & \textbf{79.0} & 17.5  & 3.5   & \textbf{82.7} & 14.2  & 3.1   & 2.1   & \textbf{91.9} & 6.0   & 0.3   & \textbf{87.5} & 12.2  & 0.4   & \textbf{85.9} & 13.7  & 0.0   & \textbf{91.9} & 8.1 \\
          & 100   & \textbf{93.4} & 6.2   & 0.4   & \textbf{83.0} & 12.5  & 4.5   & \textbf{79.9} & 16.0  & 4.1   & 0.3   & \textbf{95.1} & 4.6   & 0.0   & \textbf{87.8} & 12.2  & 0.3   & \textbf{85.4} & 14.4  & 0.0   & \textbf{91.7} & 8.3 \\
\hline
$k=\hat{k}_{\text{ALS-BIC}}$ &            &     {\bf } &     {\bf } &     {\bf } &     {\bf } &     {\bf } &     {\bf } &     {\bf } &     {\bf } &     {\bf } &            &     {\bf } &            &            &     {\bf } &            &            &     {\bf } &            &            &            &     {\bf } \\
\hline
  0.0   & 50    & \textbf{91.8} & 7.8   & 0.4   & \textbf{79.7} & 15.6  & 4.7   & \textbf{82.5} & 14.8  & \multicolumn{1}{r|}{2.7} & 37.8  & \textbf{57.4} & 4.8   & 18.9  & \textbf{71.5} & 9.6   & 19.2  & \textbf{70.5} & 10.3  & \textbf{85.9} & 7.4   & 6.7 \\
          & 100   & \textbf{94.7} & 4.7   & 0.6   & \textbf{82.8} & 13.2  & 4.0   & \textbf{81.9} & 15.2  & \multicolumn{1}{r|}{2.9} & 7.2   & \textbf{87.6} & 5.2   & 0.8   & \textbf{87.7} & 11.5  & 2.9   & \textbf{85.2} & 11.9  & \textbf{94.4} & 1.6   & 4.0 \\
    0.1   & 50    & \textbf{93.2} & 6.5   & 0.3   & \textbf{81.9} & 14.4  & 3.7   & \textbf{81.0} & 15.9  & \multicolumn{1}{r|}{3.1} & 42.4  & \textbf{52.8} & 4.8   & 25.5  & \textbf{66.1} & 8.5   & 24.5  & \textbf{66.6} & 8.9   & 84.4  & \textbf{9.2} & 6.5 \\
          & 100   & \textbf{94.1} & 5.1   & 0.8   & \textbf{86.8} & 10.4  & 2.8   & \textbf{80.4} & 16.5  & \multicolumn{1}{r|}{3.1} & 9.0   & \textbf{86.9} & 4.1   & 2.8   & \textbf{88.5} & 8.7   & 1.7   & \textbf{85.8} & 12.5  & 89.2  & \textbf{5.7} & 5.1 \\
    0.5   & 50    & \textbf{90.6} & 8.0   & 1.4   & \textbf{82.1} & 14.8  & 3.1   & \textbf{80.3} & 16.4  & \multicolumn{1}{r|}{3.3} & 19.2  & \textbf{76.2} & 4.6   & 6.8   & \textbf{81.5} & 11.7  & 6.6   & \textbf{81.7} & 11.6  & 6.5   & \textbf{83.8} & 9.7 \\
          & 100   & \textbf{93.3} & 6.0   & 0.7   & \textbf{85.9} & 11.0  & 3.1   & \textbf{81.0} & 15.5  & 3.5   & 1.8   & \textbf{92.4} & 5.8   & 0.0   & \textbf{90.6} & 9.4   & 0.7   & \textbf{87.1} & 12.3  & 0.6   & \textbf{93.4} & 6.0 \\
    0.9   & 50    & \textbf{92.1} & 7.2   & 0.7   & \textbf{79.3} & 17.3  & 3.4   & \textbf{82.7} & 14.2  & 3.1   & 2.7   & \textbf{91.2} & 6.1   & 0.3   & \textbf{87.5} & 12.2  & 0.3   & \textbf{86.1} & 13.6  & 0.0   & \textbf{88.9} & 11.1 \\
          & 100   & \textbf{93.4} & 6.1   & 0.5   & \textbf{82.9} & 12.5  & 4.6   & \textbf{79.9} & 16.2  & 3.9   & 0.3   & \textbf{95.0} & 4.7   & 0.0   & \textbf{88.1} & 11.9  & 0.2   & \textbf{85.5} & 14.4  & 0.0   & \textbf{93.2} & 6.8 \\
\hline
  $k=k_0$ &            &                                                  \multicolumn{ 9}{c}{Co-integration rank determination ($r_0=2$)} &            \multicolumn{ 12}{c}{}            \\
\cline{1-11}
  0.0   & 50    & 2.8   & 6.9   & \textbf{90.3} & 0.4   & 2.8   & \textbf{96.8} & 0.8   & 2.0   & \textbf{97.2} &       &       &       &       &       &       &       &       &       &       &       &  \\
          & 100   & 0.1   & 1.4   & \textbf{98.5} & 0.0   & 0.4   & \textbf{99.6} & 0.5   & 0.5   & \textbf{99.0} &       &       &       &       &       &       &       &       &       &       &       &  \\
    0.1   & 50    & 6.5   & 9.3   & \textbf{84.2} & 1.4   & 6.5   & \textbf{92.1} & 1.8   & 4.2   & \textbf{94.0} &       &       &       &       &       &       &       &       &       &       &       &  \\
          & 100   & 0.4   & 1.4   & \textbf{98.2} & 0.0   & 0.5   & \textbf{99.5} & 0.1   & 0.6   & \textbf{99.3} &       &       &       &       &       &       &       &       &       &       &       &  \\
    0.5   & 50    & 0.9   & 3.1   & \textbf{96.0} & 0.2   & 0.9   & \textbf{98.9} & 0.1   & 0.9   & \textbf{99.0} &       &       &       &       &       &       &       &       &       &       &       &  \\
          & 100   & 0.1   & 0.3   & \textbf{99.6} & 0.0   & 0.3   & \textbf{99.7} & 0.0   & 0.4   & \textbf{99.6} &       &       &       &       &       &       &       &       &       &       &       &  \\
    0.9   & 50    & 0.1   & 1.3   & \textbf{98.6} & 0.0   & 0.3   & \textbf{99.7} & 0.0   & 0.5   & \textbf{99.5} &       &       &       &       &       &       &       &       &       &       &       &  \\
          & 100   & 0.0   & 0.0   & \textbf{100.0} & 0.0   & 0.0   & \textbf{100.0} & 0.0   & 0.1   & \textbf{99.9} &       &       &       &       &       &       &       &       &       &       &       &  \\
\cline{1-11}
$k=\hat{k}_{\text{BIC}}$ &            &                \multicolumn{ 3}{c}{} &                \multicolumn{ 3}{c}{} &                \multicolumn{ 3}{c}{} &            \multicolumn{ 12}{c}{}        \\
\cline{1-11}
 0.0   & 50    & 2.7   & 7.4   & \textbf{89.9} & 0.5   & 2.9   & \textbf{96.6} & 0.7   & 2.1   & \textbf{97.2} &       &       &       &       &       &       &       &       &       &       &       &  \\
          & 100   & 0.2   & 2.2   & \textbf{97.6} & 0.0   & 0.4   & \textbf{99.6} & 0.5   & 0.5   & \textbf{99.0} &       &       &       &       &       &       &       &       &       &       &       &  \\
    0.1   & 50    & 5.6   & 6.7   & \textbf{87.7} & 1.5   & 5.7   & \textbf{92.8} & 1.6   & 3.7   & \textbf{94.7} &       &       &       &       &       &       &       &       &       &       &       &  \\
          & 100   & 0.3   & 1.7   & \textbf{98.0} & 0.0   & 0.7   & \textbf{99.3} & 0.1   & 0.6   & \textbf{99.3} &       &       &       &       &       &       &       &       &       &       &       &  \\
    0.5   & 50    & 2.7   & 3.9   & \textbf{93.4} & 0.1   & 0.8   & \textbf{99.1} & 0.1   & 1.0   & \textbf{98.9} &       &       &       &       &       &       &       &       &       &       &       &  \\
          & 100   & 0.0   & 0.8   & \textbf{99.2} & 0.0   & 0.3   & \textbf{99.7} & 0.0   & 0.4   & \textbf{99.6} &       &       &       &       &       &       &       &       &       &       &       &  \\
    0.9   & 50    & 0.1   & 1.9   & \textbf{98.0} & 0.0   & 0.3   & \textbf{99.7} & 0.0   & 0.5   & \textbf{99.5} &       &       &       &       &       &       &       &       &       &       &       &  \\
          & 100   & 0.0   & 0.0   & \textbf{100.0} & 0.0   & 0.0   & \textbf{100.0} & 0.0   & 0.1   & \textbf{99.9} &       &       &       &       &       &       &       &       &       &       &       &  \\
\cline{1-11}
$k=\hat{k}_{\text{ALS-BIC}}$ &            \multicolumn{ 3}{c}{} &                \multicolumn{ 3}{c}{} &                \multicolumn{ 3}{c}{} &            \multicolumn{ 12}{c}{}        \\
\cline{1-11}
   0.0   & 50    & 3.6   & 7.8   & \textbf{88.6} & 0.5   & 2.8   & \textbf{96.7} & 0.7   & 2.0   & \textbf{97.3} &       &       &       &       &       &       &       &       &       &       &       &  \\
          & 100   & 0.2   & 1.8   & \textbf{98.0} & 0.0   & 0.4   & \textbf{99.6} & 0.5   & 0.5   & \textbf{99.0} &       &       &       &       &       &       &       &       &       &       &       &  \\
    0.1   & 50    & 6.1   & 7.4   & \textbf{86.5} & 1.5   & 5.7   & \textbf{92.8} & 1.6   & 3.7   & \textbf{94.7} &       &       &       &       &       &       &       &       &       &       &       &  \\
          & 100   & 0.3   & 2.1   & \textbf{97.6} & 0.0   & 0.6   & \textbf{99.4} & 0.1   & 0.6   & \textbf{99.3} &       &       &       &       &       &       &       &       &       &       &       &  \\
    0.5   & 50    & 2.5   & 3.7   & \textbf{93.8} & 0.1   & 0.8   & \textbf{99.1} & 0.1   & 0.9   & \textbf{99.0} &       &       &       &       &       &       &       &       &       &       &       &  \\
          & 100   & 0.0   & 0.5   & \textbf{99.5} & 0.0   & 0.3   & \textbf{99.7} & 0.0   & 0.4   & \textbf{99.6} &       &       &       &       &       &       &       &       &       &       &       &  \\
    0.9   & 50    & 0.2   & 2.3   & \textbf{97.5} & 0.0   & 0.3   & \textbf{99.7} & 0.0   & 0.4   & \textbf{99.6} &       &       &       &       &       &       &       &       &       &       &       &  \\
          & 100   & 0.0   & 0.2   & \textbf{99.8} & 0.0   & 0.0   & \textbf{100.0} & 0.0   & 0.1   & \textbf{99.9} &       &       &       &       &       &       &       &       &       &       &       &  \\
\cline{1-11}
\end{tabular}
\begin{tabular}{rrrrrrrrrrr|rrrrrrrrr|rrr}
\hline
    {\bf } &            &                                                  \multicolumn{ 9}{c}{Co-integration rank determination ($r_0=0$)} &                                                  \multicolumn{ 9}{c}{Co-integration rank determination ($r_0=1$)} & \multicolumn{ 3}{|c}{Lag length determination} \\
\hline
  $k=k_0$ &            &     \multicolumn{ 3}{c}{PLR-WB} &      \multicolumn{ 3}{c}{ALR-VB} &     \multicolumn{ 3}{c}{ALR-WB} &    \multicolumn{ 3}{|c}{PLR-WB} &      \multicolumn{ 3}{c}{ALR-VB} &     \multicolumn{ 3}{c}{ALR-WB} &            \multicolumn{ 3}{|c}{BIC} \\

 $\gamma$ &          T &   $r = 0$ &          1 &          2 &   $r = 0$ &          1 &          2 &   $r = 0$ &          1 &          2 &   $r = 0$ &          1 &          2 &   $r = 0$ &          1 &          2 &   $r = 0$ &          1 &          2 &   $k = 1$ &          2 &        3,4 \\
\hline
       0.0 &         50 & {\bf 93.5} &        5.8 &        0.7 & {\bf 86.2} &       11.6 &        2.2 & {\bf 88.9} &        8.9 &        2.2 &       45.9 & {\bf 48.6} &        5.5 &       15.4 & {\bf 77.3} &        7.3 &       19.0 & {\bf 71.8} &        9.2 &          - &          - &          - \\

           &        100 & {\bf 94.5} &        4.9 &        0.6 & {\bf 92.2} &        6.9 &        1.0 & {\bf 91.9} &        7.0 &        1.2 &        6.0 & {\bf 88.0} &        6.0 &        0.1 & {\bf 94.0} &        5.9 &        0.1 & {\bf 93.0} &        6.9 &          - &          - &          - \\

       0.1 &         50 & {\bf 92.6} &        6.8 &        0.6 & {\bf 84.5} &       14.2 &        1.3 & {\bf 88.3} &       10.1 &        1.6 &       54.9 & {\bf 39.9} &        5.2 &       24.3 & {\bf 68.5} &        7.2 &       29.9 & {\bf 61.9} &        8.2 &          - &          - &          - \\

           &        100 & {\bf 94.3} &        5.1 &        0.6 & {\bf 91.0} &        7.6 &        1.4 & {\bf 90.7} &        7.9 &        1.4 &       12.6 & {\bf 81.7} &        5.7 &        1.3 & {\bf 91.8} &        6.9 &        1.1 & {\bf 91.0} &        7.9 &          - &          - &          - \\

       0.5 &         50 & {\bf 92.5} &        7.0 &        0.5 & {\bf 83.7} &       14.8 &        1.5 & {\bf 85.5} &       12.9 &        1.6 &       28.6 & {\bf 64.6} &        6.8 &        6.3 & {\bf 85.1} &        8.6 &        9.6 & {\bf 81.1} &        9.3 &          - &          - &          - \\

           &        100 & {\bf 94.6} &        4.5 &        0.9 & {\bf 90.6} &        8.0 &        1.4 & {\bf 89.1} &        9.3 &        1.6 &        1.3 & {\bf 93.3} &        5.4 &        0.0 & {\bf 93.9} &        6.1 &        0.0 & {\bf 92.9} &        7.1 &          - &          - &          - \\

       0.9 &         50 & {\bf 93.8} &        5.6 &        0.6 & {\bf 83.9} &       13.1 &        3.0 & {\bf 88.0} &        9.5 &        2.5 &        2.2 & {\bf 92.4} &        5.4 &        0.2 & {\bf 91.3} &        8.5 &        0.2 & {\bf 90.2} &        9.6 &          - &          - &          - \\

           &        100 & {\bf 95.0} &        4.3 &        0.7 & {\bf 90.1} &        8.8 &        1.1 & {\bf 89.7} &        8.5 &        1.8 &        0.0 & {\bf 94.7} &        5.3 &        0.0 & {\bf 92.7} &        7.3 &        0.0 & {\bf 91.2} &        8.8 &          - &          - &          - \\
\hline
$k=\hat{k}_{\text{BIC}}$ &            &          \multicolumn{ 3}{c}{{\bf }} &          \multicolumn{ 3}{c}{{\bf }} &          \multicolumn{ 3}{c}{{\bf }} &               \multicolumn{ 3}{|c}{} &                \multicolumn{ 3}{c}{} &                \multicolumn{ 3}{c}{} &               \multicolumn{ 3}{|c}{} \\
\hline
       0.0 &         50 & {\bf 90.3} &        8.6 &        1.1 & {\bf 86.1} &       11.7 &        2.2 & {\bf 88.9} &        9.0 &        2.1 &       43.6 & {\bf 50.3} &        6.1 &       15.4 & {\bf 77.2} &        7.4 &       19.1 & {\bf 71.9} &        9.0 & {\bf 86.7} &        9.5 &        3.8 \\

           &        100 & {\bf 93.6} &        5.7 &        0.7 & {\bf 92.3} &        6.8 &        1.0 & {\bf 92.0} &        6.9 &        1.2 &        6.6 & {\bf 87.4} &          6 &        0.1 & {\bf 94.2} &        5.7 &        0.1 & {\bf 93.0} &        6.9 & {\bf 92.4} &        5.7 &        1.9 \\

       0.1 &         50 & {\bf 88.6} &       10.3 &        1.1 & {\bf 84.2} &       14.1 &        1.7 & {\bf 88.6} &        9.8 &        1.6 &       51.3 & {\bf 42.6} &        6.1 &       23.2 & {\bf 69.9} &        6.9 &       30.0 & {\bf 61.8} &        8.2 &       80.7 & {\bf 13.5} &        5.8 \\

           &        100 & {\bf 91.7} &        7.8 &        0.5 & {\bf 90.4} &        8.2 &        1.4 & {\bf 89.6} &        8.9 &        1.5 &       10.9 & {\bf 83.7} &        5.4 &        1.3 & {\bf 92.2} &        6.5 &        1.1 & {\bf 90.8} &        8.1 &       87.0 & {\bf 10.9} &        2.1 \\

       0.5 &         50 & {\bf 83.6} &       14.7 &        1.7 & {\bf 83.7} &       14.8 &        1.5 & {\bf 85.6} &       12.7 &        1.7 &       28.9 & {\bf 63.7} &        7.4 &        6.2 & {\bf 85.2} &        8.6 &        9.7 & {\bf 81.3} &        9.0 &       12.8 & {\bf 74.8} &       12.4 \\

           &        100 & {\bf 93.4} &        5.8 &        0.8 & {\bf 90.3} &        8.3 &        1.4 & {\bf 89.0} &        9.4 &        1.6 &        2.0 & {\bf 92.5} &        5.5 &        0.0 & {\bf 93.8} &        6.2 &        0.0 & {\bf 93.0} &        7.0 &        1.3 & {\bf 93.3} &        5.4 \\

       0.9 &         50 & {\bf 90.7} &        8.3 &        1.0 & {\bf 84.0} &       13.1 &        2.9 & {\bf 87.8} &        9.6 &        2.6 &        3.0 & {\bf 90.9} &        6.1 &        0.1 & {\bf 91.4} &        8.5 &        0.3 & {\bf 90.4} &        9.3 &        0.0 & {\bf 86.6} &       13.4 \\

           &        100 & {\bf 93.9} &        5.2 &        0.9 & {\bf 90.0} &        8.9 &        1.1 & {\bf 89.8} &        8.6 &        1.6 &        0.0 & {\bf 94.7} &        5.3 &        0.0 & {\bf 92.6} &        7.4 &        0.0 & {\bf 91.1} &        8.9 &        0.0 & {\bf 92.0} &        8.0 \\
\hline
$k=\hat{k}_{\text{ALS-BIC}}$ &            &     {\bf } &     {\bf } &     {\bf } &     {\bf } &     {\bf } &     {\bf } &     {\bf } &     {\bf } &     {\bf } &            &     {\bf } &            &            &     {\bf } &            &            &     {\bf } &            &            &            &     {\bf } \\
\hline
       0.0 &         50 & {\bf 90.6} &        8.4 &        1.0 & {\bf 86.0} &       11.8 &        2.2 & {\bf 88.9} &        9.0 &        2.1 &       43.9 & {\bf 50.2} &        5.9 &       15.7 & {\bf 76.9} &        7.4 &       18.9 & {\bf 72.1} &        9.0 & {\bf 85.1} &        9.6 &        5.3 \\

           &        100 & {\bf 94.5} &        4.9 &        0.6 & {\bf 92.2} &        6.9 &        1.0 & {\bf 91.9} &        7.0 &        1.2 &        6.2 & {\bf 87.7} &        6.1 &        0.1 & {\bf 94.0} &        5.9 &        0.1 & {\bf 93.0} &        6.9 & {\bf 98.6} &        1.2 &        0.2 \\

       0.1 &         50 & {\bf 88.8} &       10.0 &        1.2 & {\bf 84.4} &       13.8 &        1.8 & {\bf 88.5} &        9.9 &        1.6 &       52.4 & {\bf 41.5} &        6.1 &       23.3 & {\bf 69.4} &        7.3 &       30.3 & {\bf 61.5} &        8.2 &       78.4 & {\bf 14.2} &        7.4 \\

           &        100 & {\bf 91.8} &        7.8 &        0.4 & {\bf 90.5} &        8.1 &        1.4 & {\bf 89.6} &        8.9 &        1.5 &       11.4 & {\bf 83.5} &        5.1 &        1.3 & {\bf 92.1} &        6.6 &        0.9 & {\bf 91.2} &        7.9 &       95.5 &  {\bf 4.1} &        0.4 \\

       0.5 &         50 & {\bf 86.9} &       11.6 &        1.5 & {\bf 83.7} &       14.8 &        1.5 & {\bf 85.8} &       12.5 &        1.7 &       28.8 & {\bf 64.2} &        7.0 &        6.3 & {\bf 85.1} &        8.6 &        9.5 & {\bf 81.5} &        9.0 &        7.2 & {\bf 82.0} &       10.8 \\

           &        100 & {\bf 94.7} &        4.4 &        0.9 & {\bf 90.6} &        8.0 &        1.4 & {\bf 89.1} &        9.3 &        1.6 &        1.6 & {\bf 93.1} &        5.3 &        0.0 & {\bf 93.9} &        6.1 &        0.0 & {\bf 92.9} &        7.1 &        0.5 & {\bf 98.4} &        1.1 \\

       0.9 &         50 & {\bf 91.7} &        7.4 &        0.9 & {\bf 83.9} &       13.1 &        3.0 & {\bf 87.7} &        9.9 &        2.4 &        2.8 & {\bf 91.3} &        5.9 &        0.2 & {\bf 91.3} &        8.5 &        0.2 & {\bf 90.4} &        9.4 &        0.0 & {\bf 88.3} &       11.7 \\

           &        100 & {\bf 94.9} &        4.3 &        0.8 & {\bf 90.1} &        8.8 &        1.1 & {\bf 89.7} &        8.5 &        1.8 &        0.0 & {\bf 94.7} &        5.3 &        0.0 & {\bf 92.7} &        7.3 &        0.0 & {\bf 91.1} &        8.9 &        0.0 & {\bf 97.8} &        2.2 \\
\hline
  $k=k_0$ &            &                                                  \multicolumn{ 9}{c}{Co-integration rank determination ($r_0=2$)} &            \multicolumn{ 12}{c}{}            \\
\cline{1-11}
       0.0 &         50 &        5.1 &       15.1 & {\bf 79.8} &        0.2 &       25.8 & {\bf 74.0} &        0.5 &       32.0 & {\bf 67.5} &            \multicolumn{ 12}{c}{}           \\

           &        100 &        0.0 &        0.5 & {\bf 99.5} &        0.0 &       11.9 & {\bf 88.1} &        0.0 &       17.7 & {\bf 82.3} &            \multicolumn{ 12}{c}{}         \\

       0.1 &         50 &       12.9 &       18.4 & {\bf 68.7} &        1.5 &       29.7 & {\bf 68.8} &        2.7 &       31.7 & {\bf 65.6} &            \multicolumn{ 12}{c}{}      \\

           &        100 &        0.1 &        1.0 & {\bf 98.9} &        0.0 &       14.0 & {\bf 86.0} &        0.0 &       18.1 & {\bf 81.9} &            \multicolumn{ 12}{c}{}    \\

       0.5 &         50 &        1.4 &        9.8 & {\bf 88.8} &        0.1 &       19.0 & {\bf 80.9} &        0.2 &       23.4 & {\bf 76.4} &            \multicolumn{ 12}{c}{}     \\

           &        100 &        0.0 &        0.1 & {\bf 99.9} &        0.0 &       10.6 & {\bf 89.4} &        0.0 &       16.6 & {\bf 83.4} &            \multicolumn{ 12}{c}{}      \\

       0.9 &         50 &        0.0 &        1.1 & {\bf 98.9} &        0.0 &       14.8 & {\bf 85.2} &        0.0 &       18.8 & {\bf 81.2} &            \multicolumn{ 12}{c}{}       \\

           &        100 &        0.0 &        0.0 & {\bf 100.0} &        0.0 &       14.7 & {\bf 85.3} &        0.0 &       18.5 & {\bf 81.5} &          \multicolumn{ 12}{c}{}     \\
\cline{1-11}
$k=\hat{k}_{\text{BIC}}$ &            &                \multicolumn{ 3}{c}{} &                \multicolumn{ 3}{c}{} &                \multicolumn{ 3}{c}{} &            \multicolumn{ 12}{c}{}        \\
\cline{1-11}
       0.0 &         50 &        5.5 &       18.4 & {\bf 76.1} &        0.2 &       25.5 & {\bf 74.3} &        0.4 &       31.9 & {\bf 67.7} &            \multicolumn{ 12}{c}{}           \\

           &        100 &        0.1 &        1.1 & {\bf 98.8} &        0.0 &       12.1 & {\bf 87.9} &        0.0 &       17.9 & {\bf 82.1} &           \multicolumn{ 12}{c}{}         \\

       0.1 &         50 &        9.0 &       19.2 & {\bf 71.8} &        1.4 &       29.8 & {\bf 68.8} &        3.2 &       29.9 & {\bf 66.9} &            \multicolumn{ 12}{c}{}       \\

           &        100 &        0.0 &        1.1 & {\bf 98.9} &        0.0 &       14.2 & {\bf 85.8} &        0.0 &       18.6 & {\bf 81.4} &           \multicolumn{ 12}{c}{}     \\

       0.5 &         50 &        4.4 &       12.4 & {\bf 83.2} &        0.1 &       18.8 & {\bf 81.1} &        0.2 &       23.8 & {\bf 76.0} &           \multicolumn{ 12}{c}{}     \\

           &        100 &        0.0 &        0.3 & {\bf 99.7} &        0.0 &       10.7 & {\bf 89.3} &        0.0 &       16.7 & {\bf 83.3} &          \multicolumn{ 12}{c}{}      \\

       0.9 &         50 &        0.4 &        1.9 & {\bf 97.7} &        0.0 &       14.4 & {\bf 85.6} &        0.0 &       18.9 & {\bf 81.1} &         \multicolumn{ 12}{c}{}     \\

           &        100 &        0.0 &        0.0 & {\bf 100.0} &        0.0 &       14.5 & {\bf 85.5} &        0.0 &       18.7 & {\bf 81.3} &         \multicolumn{ 12}{c}{}     \\
\cline{1-11}
$k=\hat{k}_{\text{ALS-BIC}}$ &            \multicolumn{ 3}{c}{} &                \multicolumn{ 3}{c}{} &                \multicolumn{ 3}{c}{} &            \multicolumn{ 12}{c}{}        \\
\cline{1-11}
       0.0 &         50 &        5.9 &       18.7 & {\bf 75.4} &        0.2 &       25.8 & {\bf 74.0} &        0.4 &       31.9 & {\bf 67.7} &           \multicolumn{ 12}{c}{}      \\

           &        100 &        0.1 &        0.7 & {\bf 99.2} &        0.0 &       11.9 & {\bf 88.1} &        0.0 &       17.7 & {\bf 82.3} &          \multicolumn{ 12}{c}{}     \\

       0.1 &         50 &        9.6 &       19.8 & {\bf 70.6} &        1.4 &       29.6 & {\bf 69.0} &        3.2 &       29.6 & {\bf 67.2} &       \multicolumn{ 12}{c}{}       \\

           &        100 &        0.0 &        0.4 & {\bf 99.6} &        0.0 &       13.9 & {\bf 86.1} &        0.0 &       18.7 & {\bf 81.3} &        \multicolumn{ 12}{c}{}      \\

       0.5 &         50 &        2.9 &       12.8 & {\bf 84.3} &        0.1 &       18.7 & {\bf 81.2} &        0.1 &       23.7 & {\bf 76.2} &        \multicolumn{ 12}{c}{}      \\

           &        100 &        0.0 &        0.1 & {\bf 99.9} &        0.0 &       10.7 & {\bf 89.3} &        0.0 &       16.5 & {\bf 83.5} &        \multicolumn{ 12}{c}{}      \\

       0.9 &         50 &        0.2 &        1.9 & {\bf 97.9} &        0.0 &       14.5 & {\bf 85.5} &        0.0 &       18.9 & {\bf 81.1} &        \multicolumn{ 12}{c}{}      \\

           &        100 &        0.0 &        0.0 & {\bf 100.0} &        0.0 &       14.6 & {\bf 85.4} &        0.0 &       18.6 & {\bf 81.4} &        \multicolumn{ 12}{c}{}      \\

\cline{1-11}
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrr|rrrrrrrrrrrr}
\hline \hline
    {\bf } &            &                                                                                                   \multicolumn{ 12}{c}{Co-integration rank determination} &                                                                                                           \multicolumn{ 12}{|c}{Lag length determination} \\

           &            & \multicolumn{ 3}{c}{ALS-HQC($k,r$)} & \multicolumn{ 3}{c}{ALS-BIC($k,r$)} &     \multicolumn{ 3}{c}{HQC($k,r$)} &     \multicolumn{ 3}{c}{BIC($k,r$)} & \multicolumn{ 3}{|c}{ALS-HQC($k,r$)} & \multicolumn{ 3}{c}{ALS-BIC($k,r$)} &     \multicolumn{ 3}{c}{HQC($k,r$)} &     \multicolumn{ 3}{c}{BIC($k,r$)} \\
\hline \hline
     $r_0=0$ &            &             \multicolumn{24}{c}{} \\

   {$\gamma$} &          T &      r = 0 &          1 &          2 &      r = 0 &          1 &          2 &      r = 0 &          1 &          2 &      r = 0 &          1 &          2 &      k = 1 &          2 &        3,4 &      k = 1 &          2 &        3,4 &      k = 1 &          2 &        3,4 &      k = 1 &          2 &        3,4 \\
\hline
       0.0 &         50 & {\bf 69.3} &       27.3 &        3.4 & {\bf 86.9} &       11.9 &        1.2 & {\bf 82.9} &       16.3 &        0.8 & {\bf 95.9} &        3.9 &        0.2 & {\bf 89.3} &        6.3 &        4.4 & {\bf 96.6} &        2.3 &        1.1 & {\bf 96.5} &        2.6 &        0.9 & {\bf 99.8} &        0.2 &        0.0 \\

           &        100 & {\bf 84.3} &       14.6 &        1.1 & {\bf 96.2} &        3.5 &        0.3 & {\bf 89.1} &       10.3 &        0.6 & {\bf 98.5} &        1.4 &        0.1 & {\bf 97.8} &        2.0 &        0.2 & {\bf 99.6} &        0.4 &        0.0 & {\bf 99.1} &        0.9 &        0.0 & {\bf 99.7} &        0.3 &        0.0 \\

       0.1 &         50 & {\bf 69.6} &       25.6 &        4.8 & {\bf 86.6} &       11.5 &        1.9 & {\bf 82.6} &       14.8 &        2.6 & {\bf 96.0} &        3.6 &        0.4 &       81.6 & {\bf 13.1} &        5.3 &       95.5 &  {\bf 3.8} &        0.7 &       93.8 &  {\bf 5.3} &        0.9 &       98.6 &  {\bf 1.4} &        0.0 \\

           &        100 & {\bf 83.0} &       14.9 &        2.1 & {\bf 95.7} &        3.9 &        0.4 & {\bf 88.6} &        9.4 &        2.0 & {\bf 97.8} &        2.1 &        0.1 &       87.2 & {\bf 11.8} &        1.0 &       97.1 &  {\bf 2.9} &        0.0 &       92.0 &  {\bf 7.6} &        0.4 &       98.4 &  {\bf 1.6} &        0.0 \\

       0.5 &         50 & {\bf 64.9} &       29.7 &        5.4 & {\bf 83.3} &       15.2 &        1.5 & {\bf 77.0} &       20.6 &        2.4 & {\bf 92.4} &        6.5 &        1.1 &        2.0 & {\bf 88.3} &        9.7 &        4.8 & {\bf 93.1} &        2.1 &        3.0 & {\bf 93.0} &        4.0 &        8.6 & {\bf 91.2} &        0.2 \\

           &        100 & {\bf 79.9} &       18.0 &        2.1 & {\bf 94.5} &        5.3 &        0.2 & {\bf 84.3} &       14.2 &        1.5 & {\bf 97.4} &        2.4 &        0.2 &        0.0 & {\bf 96.6} &        3.4 &        0.1 & {\bf 99.6} &        0.3 &        0.0 & {\bf 97.9} &        2.1 &        0.1 & {\bf 99.8} &        0.1 \\

       0.9 &         50 & {\bf 44.1} &       44.5 &       11.4 & {\bf 67.7} &       29.1 &        3.2 & {\bf 57.3} &       36.3 &        6.4 & {\bf 82.3} &       15.8 &        1.9 &        0.0 & {\bf 87.3} &       12.7 &        0.0 & {\bf 96.8} &        3.2 &        0.0 & {\bf 94.3} &        5.7 &        0.0 & {\bf 99.0} &        1.0 \\

           &        100 & {\bf 71.1} &       25.1 &        3.8 & {\bf 92.0} &        7.3 &        0.7 & {\bf 77.7} &       19.4 &        2.9 & {\bf 95.3} &        4.4 &        0.3 &        0.0 & {\bf 96.4} &        3.6 &        0.0 & {\bf 99.7} &        0.3 &        0.0 & {\bf 98.0} &        2.0 &        0.0 & {\bf 99.9} &        0.1 \\
\hline
     $r_0=1$ &            &                \multicolumn{ 3}{c}{} &                \multicolumn{ 3}{c}{} &               \multicolumn{ 3}{c}{} &                \multicolumn{ 3}{c}{} &               \multicolumn{ 3}{|c}{} &                \multicolumn{ 3}{c}{} &               \multicolumn{ 3}{c}{} &                \multicolumn{ 3}{c}{} \\
\hline
       0.0 &         50 &        2.4 & {\bf 79.2} &       18.4 &       11.9 & {\bf 78.9} &        9.2 &        5.9 & {\bf 81.0} &       13.1 &       30.3 & {\bf 65.4} &        4.3 & {\bf 88.1} &        8.4 &        3.5 & {\bf 96.6} &        2.8 &        0.6 & {\bf 94.8} &        4.1 &        1.1 & {\bf 99.2} &        0.8 &        0.0 \\

           &        100 &        0.0 & {\bf 90.8} &        9.2 &        0.4 & {\bf 95.4} &        4.2 &        0.1 & {\bf 92.6} &        7.3 &        0.9 & {\bf 95.6} &        3.5 & {\bf 96.8} &        2.7 &        0.5 & {\bf 99.6} &        0.4 &        0.0 & {\bf 97.7} &        2.1 &        0.2 & {\bf 99.8} &        0.2 &          0 \\

       0.1 &         50 &        2.7 & {\bf 82.8} &       14.5 &       16.4 & {\bf 75.1} &        8.5 &        8.8 & {\bf 80.4} &       10.8 &       40.8 & {\bf 55.0} &        4.2 &       82.3 & {\bf 14.6} &        3.1 &       94.4 &  {\bf 4.8} &        0.8 &       90.4 &  {\bf 8.7} &        0.9 &       98.6 &  {\bf 1.4} &          0 \\

           &        100 &        0.0 & {\bf 89.1} &       10.9 &        0.2 & {\bf 95.3} &        4.5 &        0.0 & {\bf 91.2} &        8.8 &        1.3 & {\bf 95.3} &        3.4 &       86.4 & {\bf 12.4} &        1.2 &       97.0 &  {\bf 3.0} &        0.0 &       90.4 &  {\bf 9.1} &        0.5 &       98.4 &  {\bf 1.6} &          0 \\

       0.5 &         50 &        0.8 & {\bf 85.0} &       14.2 &        3.7 & {\bf 89.2} &        7.1 &        1.7 & {\bf 87.0} &       11.3 &       11.7 & {\bf 83.1} &        5.2 &        1.0 & {\bf 88.6} &       10.4 &        4.1 & {\bf 92.7} &        3.2 &        1.6 & {\bf 93.1} &        5.3 &       11.2 &   {\bf 88} &        0.8 \\

           &        100 &        0.0 & {\bf 86.8} &       13.2 &        0.0 & {\bf 94.5} &        5.5 &        0.0 & {\bf 88.4} &       11.6 &        0.0 & {\bf 95.8} &        4.2 &        0.0 & {\bf 96.1} &        3.9 &        0.0 & {\bf 99.7} &        0.3 &        0.0 & {\bf 97.6} &        2.4 &        0.0 &  {\bf 100} &          0 \\

       0.9 &         50 &        0.0 & {\bf 80.0} &       20.0 &        0.1 & {\bf 90.2} &        9.7 &        0.0 & {\bf 83.7} &       16.3 &        0.1 & {\bf 92.9} &        7.0 &        0.0 & {\bf 88.0} &       12.0 &        0.0 & {\bf 97.1} &        2.9 &        0.0 & {\bf 94.0} &        6.0 &        0.0 & {\bf 99.2} &        0.8 \\

           &        100 &        0.0 & {\bf 90.1} &        9.9 &        0.0 & {\bf 96.3} &        3.7 &        0.0 & {\bf 91.3} &        8.7 &        0.0 & {\bf 97.5} &        2.5 &        0.0 & {\bf 94.9} &        5.1 &        0.0 & {\bf 99.2} &        0.8 &        0.0 & {\bf 97.0} &        3.0 &        0.0 & {\bf 99.6} &        0.4 \\
\hline
     $r_0=2$ &            &            &     {\bf } &            &            &     {\bf } &            &            &     {\bf } &            &            &     {\bf } &            &            &            &     {\bf } &            &            &     {\bf } &            &            &     {\bf } &            &            &            \\
\hline
       0.0 &         50 &        0.2 &        0.8 & {\bf 99.0} &        0.7 &        0.3 & {\bf 99.0} &        0.2 &        0.4 & {\bf 99.4} &        1.5 &        0.6 & {\bf 97.9} & {\bf 89.3} &        7.5 &        3.2 & {\bf 96.9} &        2.6 &        0.5 & {\bf 96.0} &        3.1 &        0.9 & {\bf 98.9} &        1.0 &        0.1 \\

           &        100 &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.0 & {\bf 100.0} & {\bf 96.8} &        2.9 &        0.3 & {\bf 99.7} &        0.3 &        0.0 & {\bf 97.4} &        2.5 &        0.1 & {\bf 100.0} &        0.0 &        0.0 \\

       0.1 &         50 &        0.0 &        0.6 & {\bf 99.4} &        0.4 &        0.6 & {\bf 99.0} &        0.0 &        0.1 & {\bf 99.9} &        3.5 &        1.0 & {\bf 95.5} &       82.7 & {\bf 12.8} &        4.5 &       94.0 &  {\bf 5.2} &        0.8 &       91.0 &  {\bf 7.8} &        1.2 &       98.3 &  {\bf 1.6} &        0.1 \\

           &        100 &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.0 & {\bf 100.0} &       87.6 & {\bf 11.9} &        0.5 &       97.4 &  {\bf 2.6} &        0.0 &       91.3 &  {\bf 8.6} &        0.1 &       98.5 &  {\bf 1.5} &        0.0 \\

       0.5 &         50 &        0.0 &        0.4 & {\bf 99.6} &        0.2 &        0.4 & {\bf 99.4} &        0.0 &        0.3 & {\bf 99.7} &        2.4 &        0.2 & {\bf 97.4} &        0.5 & {\bf 88.9} &       10.6 &        3.3 & {\bf 93.7} &        3.0 &        1.1 & {\bf 93.9} &        5.0 &        7.7 & {\bf 91.1} &        1.2 \\

           &        100 &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.0 & {\bf 100.0} &        0.0 & {\bf 96.2} &        3.8 &        0.0 & {\bf 99.6} &        0.4 &        0.0 & {\bf 97.4} &        2.6 &        0.1 & {\bf 99.9} &        0.0 \\

       0.9 &         50 &        0.0 &        0.1 & {\bf 99.9} &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.0 & {\bf 100.0} &        0.0 & {\bf 88.8} &       11.2 &        0.0 & {\bf 97.1} &        2.9 &        0.0 & {\bf 94.9} &        5.1 &        0.0 & {\bf 99.2} &        0.8 \\

           &        100 &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.0 & {\bf 100.0} &        0.0 &        0.0 & {\bf 100.0} &        0.0 & {\bf 96.2} &        3.8 &        0.0 & {\bf 99.9} &        0.1 &        0.0 & {\bf 97.5} &        2.5 &        0.0 & {\bf 100.0} &        0.0 \\
\hline
\end{tabular}
\begin{tabular}{rrrrr}
\hline
%      &    AIC($k,r$)   &     HQC($k,r$)   &    BIC($k,r$)    \\
      &   \ \ \ \ HQC   &  \ \ \ \  BIC   &      ALS-HQC   &    ALS-BIC   \\
\hline
$\tilde{k}$  &     2  &  2 & 2 & 2 \\
$\tilde{r}$  &     3  &  2 & 4  & 2 \\
\hline
\end{tabular}
\begin{tabular}{rrrrr}
\hline \hline
           & {\ HQC \ }              & {\ \ BIC \ }             & {ALS-HQC}             &  {ALS-BIC}           \\
\hline
Step I  \ \ \ $\hat{k}$          & 2 \ \ \ \ &  1 \ \ \ \ &  2 \ \ \ \ \   &  2 \ \ \ \ \  \\
\hline \hline
Step II (IC) & & & &  \\
 $\hat{r}_\text{IC}(\hat{k}=1)$ &          4 \ \ \ \ &          2 \ \ \ \ &      5 \ \ \ \ \   &   3 \ \ \ \ \   \\
 $\hat{r}_\text{IC}(\hat{k}=2)$ &          4 \ \ \ \ &          2 \ \ \ \ &      4 \ \ \ \ \   &   2 \ \ \ \ \   \\
\end{tabular}
\begin{tabular}{rrrrrrrr}
\hline \hline
Step II (PLR)         & \multicolumn{ 2}{c}{PLR-WB}            & \multicolumn{ 2}{c}{ALR-VBS}  &      \multicolumn{ 2}{c}{ALR-WBS}          \\
%\hline
           & $\hat{k}=1$ & $\hat{k}=2$ & $\hat{k}=1$ & $\hat{k}=2$ & $\hat{k}=1$ & $\hat{k}=2$ \\
\hline
   $r=0$  &      0.000 &      0.000 &      0.000 &      0.000 &      0.000 &      0.000   \\

  $r=1$  &      0.000 &      0.000 &      0.000 &      0.000 &      0.000 &      0.000       \\

  $r=2$  &      0.015 &      0.091 &      0.000 &      0.000 &      0.000 &      0.001      \\

  $r=3$  &      0.270 &      0.309 &      0.010 &      0.038 &      0.000 &      0.011     \\

  $r=4$  &      0.914 &      0.806 &      0.082 &      0.172 &      0.035 &      0.124    \\

$\hat{r}^\ast_{(\eta=0.10)}$ & 3 \ \ & 3 \ \  & 5 \ \  & 4 \ \  & 5 \ \  & 4 \ \  \\
$\hat{r}^\ast_{(\eta=0.05)}$ & 3 \ \  & 2 \ \  & 4 \ \  & 4 \ \  & 5 \ \  & 4 \ \  \\
$\hat{r}^\ast_{(\eta=0.01)}$ & 2 \ \  & 2 \ \  & 3  \ \ & 3 \ \  & 4 \ \  & 3 \ \  \\
\hline \hline
\end{tabular}
